Posterior Cram\'er-Rao Bounds on Localization and Mapping Errors in Distributed MIMO SLAM

Radio-frequency simultaneous localization and mapping (RF-SLAM) methods jointly infer the position of mobile transmitters and receivers in wireless networks, together with a geometric map of the propagation environment. An inferred map of specular surfaces can be used to exploit non-line-of-sight components of the multipath channel to increase robustness, bypass obstructions, and improve overall communication and positioning performance. While performance bounds for user location are well established, the literature lacks performance bounds for map information. This paper derives the mapping error bound (MEB), i.e., the posterior Cram\'er-Rao lower bound on the position and orientation of specular surfaces, for RF-SLAM. In particular, we consider a very general scenario with single- and double-bounce reflections, as well as distributed anchors. We demonstrate numerically that a state-of-the-art RF-SLAM algorithm asymptotically converges to this MEB. The bounds assess not only the localization (position and orientation) but also the mapping performance of RF-SLAM algorithms in terms of global features.

==> figures/MVA-5plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

%\newcommand{\LWbound}{1pt}
%\newcommand{\LWestimates}{0.5pt}

%\newcommand{\lblMVAest}[1]{RMSE $s\!=\!#1$}
%\newcommand{\lblMVAmeb}[1]{MEB $s\!=\!#1$}
%\newcommand{\lblMVAuncertainty}[1]{Std. dev. $s\!=\!#1$}

\newcommand{\lblMVAest}[1]{RMSE}
\newcommand{\lblMVAmeb}[1]{MEB}
%\newcommand{\lblMVAuncertainty}[1]{Std. dev.}
%\newcommand{\lblMVAuncertainty}[1]{$\interval{#1}$}
\newcommand{\lblMVAuncertainty}[1]{$\interval{80\%}$}


\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.195\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=307,
xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=100,
ylabel style={yshift=-4mm},
ylabel={$\lVert \pmva{s} - \pmvaHat{s} \rVert$ in \SI{}{\centi\metre}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\input{\datapath/figures/MVA-5-subplots/MVA-5plot-s3}
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs:40,98) {\adjustbox{max width=0.65em}{$\scriptstyle1$}};

%mean estimation error
\addplot[blue, line width = 0.15mm, opacity=1, densely dashed, line width=\LWestimates] table{./figures/datFiles/meanPositionError_MVA3_snr0001.dat};\label{pgf:rmseMVA}\addlegendentry{\lblMVAest{3}}

% MEB
\addplot[blue, opacity=0.7, line width=\LWbound] table{./figures/datFiles/MPEBMapping_MVA3_snr0001.dat};	%
\label{pgf:MEB}%
\addlegendentry{\lblMVAmeb{3}}

% plot std around
\addplot[name path=down,color=blue!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarLower_MVA3_snr0001.dat};
\addplot[name path=up,color=blue!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarUpper_MVA3_snr0001.dat};
\addplot[blue!30,fill opacity=0.4] fill between[of=down and up];%
\label{pgf:sigmaMVA}%
\addlegendentry{\lblMVAuncertainty{3}}
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.195\figurewidth,
height=\figureheight,
at={(0.2\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=307,
xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={MVA pos error (cm)},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\input{\datapath/figures/MVA-5-subplots/MVA-5plot-s2}
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs:40,98) {\adjustbox{max width=0.65em}{$\scriptstyle2$}};

%mean estimation error
\addplot[red, line width = 0.15mm, opacity=1, densely dashed, line width=\LWestimates] table{./figures/datFiles/meanPositionError_MVA2_snr0001.dat};\addlegendentry{\lblMVAest{2}}

% MEB
\addplot[red, opacity=0.7, line width=\LWbound] table{./figures/datFiles/MPEBMapping_MVA2_snr0001.dat};	\addlegendentry{\lblMVAmeb{2}}

% plot std around
\addplot[name path=down,color=red!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarLower_MVA2_snr0001.dat};
\addplot[name path=up,color=red!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarUpper_MVA2_snr0001.dat};
\addplot[red!30,fill opacity=0.4,draw=none] fill between[of=down and up];\addlegendentry{\lblMVAuncertainty{2}}
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.195\figurewidth,
height=\figureheight,
at={(0.4\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=307,
xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={MVA pos error (cm)},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\input{\datapath/figures/MVA-5-subplots/MVA-5plot-s1}
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs:40,98) {\adjustbox{max width=0.65em}{$\scriptstyle3$}};


%mean estimation error
\addplot[IEEEgreen, line width = 0.15mm, opacity=1, densely dashed, line width=\LWestimates] table{./figures/datFiles/meanPositionError_MVA1_snr0001.dat};\addlegendentry{\lblMVAest{1}}

% MEB
\addplot[IEEEgreen, opacity=0.7, line width=\LWbound] table{./figures/datFiles/MPEBMapping_MVA1_snr0001.dat};	\addlegendentry{\lblMVAmeb{1}}

% plot std around
\addplot[name path=down,color=IEEEgreen!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarLower_MVA1_snr0001.dat};
\addplot[name path=up,color=IEEEgreen!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarUpper_MVA1_snr0001.dat};
\addplot[IEEEgreen!30,fill opacity=0.4,draw=none] fill between[of=down and up];\addlegendentry{\lblMVAuncertainty{1}}
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.195\figurewidth,
height=\figureheight,
at={(0.599\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=307,
xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={MVA pos error (cm)},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\input{\datapath/figures/MVA-5-subplots/MVA-5plot-s4}
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEviolett,
          text=white] at (axis cs:40,98) {\adjustbox{max width=0.65em}{$\scriptstyle4$}};

%mean estimation error
\addplot[IEEEviolett, line width = 0.15mm, opacity=1, densely dashed, line width=\LWestimates] table{./figures/datFiles/meanPositionError_MVA4_snr0001.dat};\addlegendentry{\lblMVAest{4}}

% MEB
\addplot[IEEEviolett, opacity=0.7, line width=\LWbound] table{./figures/datFiles/MPEBMapping_MVA4_snr0001.dat};	\addlegendentry{\lblMVAmeb{4}}

% plot std around
\addplot[name path=down,color=IEEEviolett!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarLower_MVA4_snr0001.dat};
\addplot[name path=up,color=IEEEviolett!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarUpper_MVA4_snr0001.dat};
\addplot[IEEEviolett!30,fill opacity=0.4,draw=none] fill between[of=down and up];\addlegendentry{\lblMVAuncertainty{4}}
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.195\figurewidth,
height=\figureheight,
at={(0.799\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=307,
xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={MVA pos error (cm)},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\input{\datapath/figures/MVA-5-subplots/MVA-5plot-s5}

\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEyellow,
          text=white] at (axis cs:40,98) {\adjustbox{max width=0.65em}{$\scriptstyle5$}};

%mean estimation error
\addplot[mycolor5, line width = 0.15mm, opacity=1, densely dashed, line width=\LWestimates] table{./figures/datFiles/meanPositionError_MVA5_snr0001.dat};\addlegendentry{\lblMVAest{5}}

% MEB
\addplot[mycolor5, opacity=0.7, line width=\LWbound] table{./figures/datFiles/MPEBMapping_MVA5_snr0001.dat};	\addlegendentry{\lblMVAmeb{5}}

% plot std around
\addplot[name path=down,color=mycolor5!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarLower_MVA5_snr0001.dat};
\addplot[name path=up,color=mycolor5!30, opacity=0,forget plot] table{./figures/datFiles/meanPositionErrorVarUpper_MVA5_snr0001.dat};
\addplot[mycolor5!30,fill opacity=0.4,draw=none] fill between[of=down and up];\addlegendentry{\lblMVAuncertainty{5}}

\end{axis}


\end{tikzpicture}%

==> figures/RMSE-agent-orient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\renewcommand{\LWbound}{1pt}
\renewcommand{\LWestimates}{0.5pt}

\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=307,
ymin=0,
ymax=4,
ylabel={$| {{\Delta\varphi}}_{n} - \widehat{{\Delta\varphi}}_{n} |$ in \SI{}{\degree}},	% [BD]
ylabel style={yshift=-7.4mm},	% [BD]
xlabel={Step $n$},
xlabel style={yshift=2.5mm},	% [BD]
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [blue, line width = \LWestimates, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}]
%\addplot [blue, line width = \LWestimates, opacity=0.8, mark options={solid}]
%  table[row sep=crcr]{%
%2	1.30038428885026\\
%3	1.49626193478182\\
%4	0.981091177861696\\
%5	0.939967673892651\\
%6	0.841250409541828\\
%7	0.823563314694405\\
%8	0.817426141792699\\
%9	0.781967276776579\\
%10	0.717595946394084\\
%11	0.774483472714611\\
%12	0.747391032922197\\
%13	0.691869981569334\\
%14	0.710659951062626\\
%15	0.648348023220041\\
%16	0.750139123431084\\
%17	0.55177823322398\\
%18	0.630669046379691\\
%19	0.652474334531875\\
%20	0.713855378072502\\
%21	0.603320017331465\\
%22	0.576781621799373\\
%23	0.662541708754946\\
%24	0.583642052276928\\
%25	0.639473812157256\\
%26	0.605281455758581\\
%27	0.577764626815617\\
%28	0.603590790270259\\
%29	0.571437284774068\\
%30	0.594988988051317\\
%31	0.508254001341006\\
%32	0.551118136749086\\
%33	0.558794621787107\\
%34	0.540942670797298\\
%35	0.759394532679255\\
%36	0.528976380832174\\
%37	0.650373138927547\\
%38	0.556624904701014\\
%39	0.535426862287776\\
%40	0.523047948588715\\
%41	0.581139981308807\\
%42	0.501054786497853\\
%43	0.523133158654839\\
%44	0.528003479280297\\
%45	0.408067226258243\\
%46	0.540320858821428\\
%47	0.537496514766924\\
%48	0.539194117067636\\
%49	0.488026497698362\\
%50	0.4686143296552\\
%51	0.506472782089256\\
%52	0.468209773083947\\
%53	0.567537601028484\\
%54	0.455733388834689\\
%55	0.480122180707815\\
%56	0.497284734015761\\
%57	0.552908534322976\\
%58	0.48415679346982\\
%59	0.456689151068823\\
%60	0.436252450024083\\
%61	0.57170734207294\\
%62	0.526480442403375\\
%63	0.555476659110483\\
%64	0.537441525684238\\
%65	0.584631419964336\\
%66	0.590527480979288\\
%67	0.524337459462151\\
%68	0.482965650151674\\
%69	0.56756532603131\\
%70	0.589380178609764\\
%71	0.515213546609096\\
%72	0.589271351052003\\
%73	0.486850865526105\\
%74	0.469915049829282\\
%75	0.616005037501515\\
%76	0.550595824899934\\
%77	0.589280602251398\\
%78	0.510670692381232\\
%79	0.586236912353683\\
%80	0.628103849636639\\
%81	0.6063418944339\\
%82	0.618067146256962\\
%83	0.570554619397523\\
%84	0.440504597874216\\
%85	0.52869174836357\\
%86	0.530450438972719\\
%87	0.535668757899959\\
%88	0.581352916468017\\
%89	0.557746097280092\\
%90	0.467631569799126\\
%91	0.493242296636286\\
%92	0.505831822410088\\
%93	0.542462044977309\\
%94	0.466518763329787\\
%95	0.482854321344619\\
%96	0.492122160894909\\
%97	0.546921443483198\\
%98	0.540325463874583\\
%99	0.490751292492643\\
%100	0.471625478786127\\
%101	0.439841168004734\\
%102	0.533095154908024\\
%103	0.47953082443945\\
%104	0.46142889729357\\
%105	0.520046848013089\\
%106	0.617656195517624\\
%107	0.48269376840838\\
%108	0.497447554594217\\
%109	0.532464900503945\\
%110	0.554175450077997\\
%111	0.496351879346124\\
%112	0.532318857656056\\
%113	0.48362793232623\\
%114	0.52104419335803\\
%115	0.540276512328406\\
%116	0.456548251791186\\
%117	0.454462733501171\\
%118	0.57649665091145\\
%119	0.507321645493954\\
%120	0.559022985923368\\
%121	0.671782934118802\\
%122	0.57341195203121\\
%123	0.598995144713116\\
%124	0.583658030828014\\
%125	0.583306161117779\\
%126	0.54397503881332\\
%127	0.489796977528943\\
%128	0.542067085501458\\
%129	0.460931999828836\\
%130	0.476432149507523\\
%131	0.457345817574573\\
%132	0.485519460672705\\
%133	0.463939763989004\\
%134	0.317458508890464\\
%135	0.480868835594815\\
%136	0.429018525367974\\
%137	0.405629551193509\\
%138	0.449925550080725\\
%139	0.360264679780582\\
%140	0.446166715953109\\
%141	0.386926727455126\\
%142	0.401743592584967\\
%143	0.425270822281629\\
%144	0.374017920267304\\
%145	0.423845665655138\\
%146	0.425561175372589\\
%147	0.468020837529024\\
%148	0.377176537430845\\
%149	0.416856411469124\\
%150	0.361727787145667\\
%151	0.465728925894139\\
%152	0.429886806888034\\
%153	0.403566683718617\\
%154	0.377836096786145\\
%155	0.420458626496916\\
%156	0.375975145110147\\
%157	0.394910874215196\\
%158	0.382308060484614\\
%159	0.411441250065201\\
%160	0.362087086810084\\
%161	0.359368710969913\\
%162	0.466355029383101\\
%163	0.390076834713293\\
%164	0.451552235616971\\
%165	0.371719150959347\\
%166	0.354982872841835\\
%167	0.346463614168261\\
%168	0.439515810076773\\
%169	0.350800665977417\\
%170	0.299305766048406\\
%171	0.401152488006037\\
%172	0.319722273466617\\
%173	0.283665388041552\\
%174	0.333167526850984\\
%175	0.320975992334294\\
%176	0.32435428751539\\
%177	0.328168719894434\\
%178	0.314827750617798\\
%179	0.337093085103595\\
%180	0.342659433180685\\
%181	0.315284509244295\\
%182	0.318042237190102\\
%183	0.304435547177362\\
%184	0.271489410580915\\
%185	0.301287242702724\\
%186	0.287613737477596\\
%187	0.280593337111721\\
%188	0.260661513366661\\
%189	0.306576035500762\\
%190	0.295689607958877\\
%191	0.296622829788592\\
%192	0.304266063254616\\
%193	0.314778483967194\\
%194	0.313019310231008\\
%195	0.293620833707043\\
%196	0.270919813823188\\
%197	0.300135942686961\\
%198	0.34131697972134\\
%199	0.336233413721395\\
%200	0.25400546597805\\
%201	0.341697260230117\\
%202	0.248230888705116\\
%203	0.307039600858555\\
%204	0.2886048596698\\
%205	0.344635551875157\\
%206	0.318884079639911\\
%207	0.292472331345781\\
%208	0.32621548815418\\
%209	0.347941661905562\\
%210	0.316422519204464\\
%211	0.309950455072053\\
%212	0.257036413188781\\
%213	0.324608491994108\\
%214	0.337045271239291\\
%215	0.316444567206995\\
%216	0.333182729441473\\
%217	0.278909493438547\\
%218	0.295250028586968\\
%219	0.344636672693941\\
%220	0.354016856620657\\
%221	0.346170803945288\\
%222	0.299945371935627\\
%223	0.288461689524147\\
%224	0.276422414277283\\
%225	0.32752746725933\\
%226	0.30096462942865\\
%227	0.298270786657322\\
%228	0.328289123635355\\
%229	0.269605508844999\\
%230	0.306172369507197\\
%231	0.333169938469425\\
%232	0.337776917556033\\
%233	0.333053858124867\\
%234	0.243972110169103\\
%235	0.306342345911993\\
%236	0.311122913206676\\
%237	0.251814772097521\\
%238	0.261999541693896\\
%239	0.271442178277058\\
%240	0.286340642542666\\
%241	0.312836156500349\\
%242	0.341905072646463\\
%243	0.34938764391986\\
%244	0.353813589913155\\
%245	0.267816095762382\\
%246	0.272472932016186\\
%247	0.266718737116287\\
%248	0.36552798772951\\
%249	0.397649397094702\\
%250	0.287099902651456\\
%251	0.311460620512904\\
%252	0.369275964159629\\
%253	0.358150913825869\\
%254	0.246218200667443\\
%255	0.351348820636562\\
%256	0.3688458062981\\
%257	0.315536752494665\\
%258	0.41094378675999\\
%259	0.321275955414117\\
%260	0.307586506233484\\
%261	0.376859047159595\\
%262	0.339461419524939\\
%263	0.319980850131825\\
%264	0.370137851747515\\
%265	0.341774153398441\\
%266	0.309756703877641\\
%267	0.365621629363967\\
%268	0.341206886978732\\
%269	0.359051303713228\\
%270	0.342146185337713\\
%271	0.386925354443077\\
%272	0.32351357262898\\
%273	0.4254923148832\\
%274	0.362486510619462\\
%275	0.35400433047493\\
%276	0.349660121118165\\
%277	0.345404569875432\\
%278	0.322944105057688\\
%279	0.341258408402994\\
%280	0.341010741465965\\
%281	0.298804212889419\\
%282	0.385388122427063\\
%283	0.331237668427124\\
%284	0.276851730783905\\
%285	0.360485871420377\\
%286	0.349763687913867\\
%287	0.361609354867786\\
%288	0.341988944711191\\
%289	0.314497762578306\\
%290	0.337253507022628\\
%291	0.349983430611415\\
%292	0.333501102459816\\
%293	0.267573254027558\\
%294	0.305733528038787\\
%295	0.393913876057904\\
%296	0.375289459155721\\
%297	0.320845351153826\\
%298	0.328556466229382\\
%299	0.355379202454365\\
%300	0.366908600926896\\
%301	0.379748569229447\\
%302	0.335646149034642\\
%303	0.304275866823794\\
%304	0.28654366613929\\
%305	0.337447787128729\\
%306	0.277776007708701\\
%};
%\addlegendentry{RMSE}

%---------------plot agent position mean errors---------------%
% NEW SLAM
\addplot [blue, line width = \LWestimates, opacity=1] table {./figures/datFiles/meanRMSEagentOriErrorNew_snr0001.dat};
\addlegendentry{RMSE}

%---------------plot for new SLAM std-------------------------%
% plot std around
\addplot[name path=down,color=blue, opacity=0, forget plot] table{./figures/datFiles/stdAgentOrientationLowerNewSLAM_snr0001.dat};
\addplot[name path=up,color=blue!30, opacity=0, forget plot] table{./figures/datFiles/stdAgentOrientationUpperNewSLAM_snr0001.dat};
\addplot[blue!30,fill opacity=0.4] fill between[of=down and up];
\addlegendentry{$\interval{80\%}$}


% ---------- Bounds ----------
\addplot[red, line width = \LWbound,  opacity=0.9, mark options={solid}] table {figures/datFiles/meanPEB_AgentOri_snr0001.dat};
\addlegendentry{OEB}

%\addplot [red, line width = \LWbound, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}]
%\addplot [red, line width = \LWbound, opacity=0.8, mark options={solid}]
%  table[row sep=crcr]{%
%1	0.281244715727061\\
%2	0.285511184735327\\
%3	0.284667496683691\\
%4	0.284075329867691\\
%5	0.28358017248409\\
%6	0.28315172823161\\
%7	0.293672638692375\\
%8	0.293307311540306\\
%9	0.292946769454738\\
%10	0.292578696406988\\
%11	0.292207339960777\\
%12	0.291830919600953\\
%13	0.291447941883791\\
%14	0.291057384170184\\
%15	0.290658533283869\\
%16	0.290250914779648\\
%17	0.28983419447398\\
%18	0.289408121991806\\
%19	0.288972492883961\\
%20	0.288642479986267\\
%21	0.28831105593111\\
%22	0.287980678830432\\
%23	0.287655181182088\\
%24	0.287337649792348\\
%25	0.287332051975665\\
%26	0.287400094106073\\
%27	0.287473399831364\\
%28	0.287551949521396\\
%29	0.289936431913009\\
%30	0.290416780547564\\
%31	0.29082777351214\\
%32	0.29116186642594\\
%33	0.291442811239785\\
%34	0.29168067549134\\
%35	0.291913385307202\\
%36	0.292119326233336\\
%37	0.292302797144016\\
%38	0.291923545357085\\
%39	0.292098246931025\\
%40	0.292270225178154\\
%41	0.292437282337435\\
%42	0.29260103150441\\
%43	0.292761581575699\\
%44	0.292919123273692\\
%45	0.293073681577777\\
%46	0.293225204493476\\
%47	0.293373574913733\\
%48	0.293518628227049\\
%49	0.293660164636905\\
%50	0.293797959284751\\
%51	0.29393177042219\\
%52	0.288706306065796\\
%53	0.28875898346565\\
%54	0.28882894503179\\
%55	0.289383798798359\\
%56	0.291156812148261\\
%57	0.291893339426131\\
%58	0.292571217352244\\
%59	0.293202223386878\\
%60	0.293791855317163\\
%61	0.294347597376641\\
%62	0.311783708639612\\
%63	0.31323579358798\\
%64	0.314210896732452\\
%65	0.315066800099498\\
%66	0.315818206599557\\
%67	0.316504667391692\\
%68	0.317145421499306\\
%69	0.317751745058929\\
%70	0.318330299808653\\
%71	0.318885110673765\\
%72	0.319418691508468\\
%73	0.319932688214785\\
%74	0.320428239902145\\
%75	0.320906189092653\\
%76	0.321367203336121\\
%77	0.318550373052061\\
%78	0.296784114293873\\
%79	0.296257605233431\\
%80	0.29598393763762\\
%81	0.295822704648659\\
%82	0.295698687744627\\
%83	0.295597253742862\\
%84	0.295508598691499\\
%85	0.295425460303123\\
%86	0.295342659051412\\
%87	0.295256504975131\\
%88	0.295164471738309\\
%89	0.295064870335194\\
%90	0.294956616587506\\
%91	0.294839053229175\\
%92	0.294711822908423\\
%93	0.294574776575922\\
%94	0.294451575958598\\
%95	0.294374591469871\\
%96	0.29429274251649\\
%97	0.294164893082622\\
%98	0.29399117757823\\
%99	0.293772458593083\\
%100	0.293510022786772\\
%101	0.29320556097907\\
%102	0.292866292104508\\
%103	0.290662732355238\\
%104	0.289935883464884\\
%105	0.288779487301231\\
%106	0.288363282025853\\
%107	0.28800628856146\\
%108	0.287685968764227\\
%109	0.287389811419001\\
%110	0.287112356230324\\
%111	0.286851210394503\\
%112	0.28660593646897\\
%113	0.286377071183848\\
%114	0.318033489155208\\
%115	0.318113195283795\\
%116	0.318176726932941\\
%117	0.318129448401145\\
%118	0.318060007826061\\
%119	0.317979762263217\\
%120	0.31569867393099\\
%121	0.315609696158904\\
%122	0.320080918876702\\
%123	0.319933191537126\\
%124	0.322732842536569\\
%125	0.318082792304536\\
%126	0.316319571985582\\
%127	0.316217212610266\\
%128	0.316133343844692\\
%129	0.316046935742862\\
%130	0.315959362465394\\
%131	0.31586945180607\\
%132	0.315776530022869\\
%133	0.315680230304399\\
%134	0.315600461340719\\
%135	0.315528339726208\\
%136	0.315821223506093\\
%137	0.315758758582455\\
%138	0.315703824786657\\
%139	0.315658689271301\\
%140	0.313770279954857\\
%141	0.3137218847875\\
%142	0.313679096099648\\
%143	0.313654382515357\\
%144	0.313643853366033\\
%145	0.313644334197366\\
%146	0.313655061607123\\
%147	0.313675840320547\\
%148	0.313706662199274\\
%149	0.305499174552594\\
%150	0.305492196065455\\
%151	0.305505044224927\\
%152	0.305529940380308\\
%153	0.305563404219885\\
%154	0.305615644948632\\
%155	0.305668256679015\\
%156	0.305719889178196\\
%157	0.302596176547051\\
%158	0.302614882061236\\
%159	0.304953589061752\\
%160	0.305538953331103\\
%161	0.305813515837368\\
%162	0.305971974714017\\
%163	0.306060278787857\\
%164	0.306110591836395\\
%165	0.306140814189229\\
%166	0.30615977778742\\
%167	0.306172180129597\\
%168	0.266601749841881\\
%169	0.266414129780088\\
%170	0.266398277608867\\
%171	0.257283855550223\\
%172	0.25727852457253\\
%173	0.257282885917146\\
%174	0.258716011522197\\
%175	0.258727588213964\\
%176	0.257993550892138\\
%177	0.25795652428621\\
%178	0.257954892782952\\
%179	0.257962979971274\\
%180	0.25797394473848\\
%181	0.259209382699617\\
%182	0.262192751881708\\
%183	0.262208633337011\\
%184	0.262219349713361\\
%185	0.257883452952991\\
%186	0.257901911457669\\
%187	0.247271559849125\\
%188	0.247257014191197\\
%189	0.247507184699415\\
%190	0.247837944599909\\
%191	0.248175874487445\\
%192	0.248513943905588\\
%193	0.248850027399247\\
%194	0.24918298355196\\
%195	0.249512382191848\\
%196	0.249838026185954\\
%197	0.250159840441845\\
%198	0.250477800108697\\
%199	0.250791905358975\\
%200	0.251102168263779\\
%201	0.251408607166656\\
%202	0.251711243861885\\
%203	0.252010102241257\\
%204	0.253045453791975\\
%205	0.25334251083911\\
%206	0.253635700508371\\
%207	0.251989664283389\\
%208	0.252249393184947\\
%209	0.253468054722085\\
%210	0.253738022037297\\
%211	0.254008177322782\\
%212	0.253169521716604\\
%213	0.253425620586163\\
%214	0.253673320013232\\
%215	0.253916994161183\\
%216	0.254158880026549\\
%217	0.254398863447571\\
%218	0.254636735442277\\
%219	0.254872106082359\\
%220	0.252522720982951\\
%221	0.252716713568808\\
%222	0.252928787333562\\
%223	0.253144390007388\\
%224	0.253359841547254\\
%225	0.253573494445308\\
%226	0.253784716362908\\
%227	0.253978197099077\\
%228	0.254153751454839\\
%229	0.254309350798061\\
%230	0.254443355943139\\
%231	0.254554448159992\\
%232	0.254641613372746\\
%233	0.254704136337761\\
%234	0.254741593276897\\
%235	0.254753842671911\\
%236	0.254741014431175\\
%237	0.254703498050034\\
%238	0.254664399798025\\
%239	0.254622453631822\\
%240	0.254577663193162\\
%241	0.254530004669643\\
%242	0.254479446198115\\
%243	0.254425955331819\\
%244	0.254369499788746\\
%245	0.254310048033921\\
%246	0.254247569358477\\
%247	0.254182033936939\\
%248	0.254113412823627\\
%249	0.254041677936715\\
%250	0.253966802029771\\
%251	0.253888758657881\\
%252	0.253807522139802\\
%253	0.253723067517834\\
%254	0.25397900883953\\
%255	0.253889921847501\\
%256	0.253796426095538\\
%257	0.252912229604882\\
%258	0.252798662970817\\
%259	0.252683927429324\\
%260	0.25257089875178\\
%261	0.252457881616421\\
%262	0.252343597450942\\
%263	0.252227075792305\\
%264	0.251113464482898\\
%265	0.255907605833781\\
%266	0.255746283263851\\
%267	0.255583228824921\\
%268	0.255417840780869\\
%269	0.255249385733205\\
%270	0.255077567393825\\
%271	0.254902221743678\\
%272	0.254884091187176\\
%273	0.254926163335904\\
%274	0.254962295542815\\
%275	0.254992420584818\\
%276	0.258753750292513\\
%277	0.259966798569681\\
%278	0.259993563694414\\
%279	0.260012452015455\\
%280	0.260023383849405\\
%281	0.260026584507306\\
%282	0.260022386323352\\
%283	0.260010975989899\\
%284	0.259992477643131\\
%285	0.259966949942669\\
%286	0.261823587099551\\
%287	0.261804147564552\\
%288	0.261771264121696\\
%289	0.289683007490327\\
%290	0.289833738579234\\
%291	0.289746563562904\\
%292	0.289590225950639\\
%293	0.289373895603223\\
%294	0.290541871212627\\
%295	0.290262058100801\\
%296	0.289962952032933\\
%297	0.289647101164755\\
%298	0.292404801205803\\
%299	0.292055584037177\\
%300	0.291686185145455\\
%301	0.291304754162381\\
%302	0.290911696660267\\
%303	0.29050804139718\\
%304	0.290094336155222\\
%305	0.289671005170551\\
%306	0.293376285031449\\
%};
%\addlegendentry{OEB}


%\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
%table[row sep=crcr] {%
%x	y\\
%1	2.78896962898321\\
%2	2.94857625504377\\
%3	2.36930220996689\\
%4	2.33035436395568\\
%5	1.8148260318827\\
%6	2.04915004446402\\
%7	1.75601257076572\\
%8	1.9357571753416\\
%9	1.76928055202756\\
%10	1.49675551263201\\
%11	1.58551376879288\\
%12	1.41431109973085\\
%13	1.77202306557933\\
%14	1.45766018536713\\
%15	1.63875379256968\\
%16	1.36607540958327\\
%17	1.36661629374952\\
%18	1.42048835697173\\
%19	2.19899537399733\\
%20	1.6963346706782\\
%21	1.79177777500668\\
%22	2.07094368126088\\
%23	1.64819423842211\\
%24	1.78661364038515\\
%25	1.84469046750744\\
%26	1.74028465506355\\
%27	1.71601865804378\\
%28	1.6083718954277\\
%29	2.01618012801825\\
%30	1.63869610592524\\
%31	1.63113316353911\\
%32	1.62661220514819\\
%33	1.56830705417235\\
%34	2.22911227567169\\
%35	1.51229166624809\\
%36	1.8409681904676\\
%37	1.77871102649982\\
%38	1.80384359702137\\
%39	1.4881458460402\\
%40	1.83255881439628\\
%41	1.48385100903976\\
%42	1.52028489856777\\
%43	1.58853815549262\\
%44	1.18708104217044\\
%45	1.56891201943683\\
%46	1.45724441998789\\
%47	1.63067145849398\\
%48	1.4158932139722\\
%49	1.46001075082554\\
%50	1.37990627976849\\
%51	1.35830140094102\\
%52	1.77111860237629\\
%53	1.28415834570195\\
%54	1.37923293228317\\
%55	1.71301945725926\\
%56	1.5089264583561\\
%57	1.37680251784058\\
%58	1.3747593512492\\
%59	1.23829535556697\\
%60	1.69242025852556\\
%61	1.47395331108715\\
%62	1.58315350268774\\
%63	1.58839002186912\\
%64	1.82896237012198\\
%65	1.80672373878847\\
%66	1.55620922012032\\
%67	1.52525975252686\\
%68	1.54820752007732\\
%69	1.62314411303628\\
%70	1.58751334659737\\
%71	1.73972688806447\\
%72	1.4883353256022\\
%73	1.2974722653305\\
%74	1.82674081472998\\
%75	1.68553567834095\\
%76	1.67701261755555\\
%77	1.52050280953997\\
%78	1.78308760012396\\
%79	1.8811594420562\\
%80	1.69548797397896\\
%81	1.78419173465425\\
%82	1.83241634929043\\
%83	1.23373764857329\\
%84	1.59693737842579\\
%85	1.55091806811098\\
%86	1.52463746719977\\
%87	1.60146502139424\\
%88	1.58757028147322\\
%89	1.26166406005472\\
%90	1.43275776382348\\
%91	1.39512383451832\\
%92	1.6663149683068\\
%93	1.34572998185278\\
%94	1.35672763141435\\
%95	1.41806053477833\\
%96	1.58511853032977\\
%97	1.74486649046377\\
%98	1.37398312258468\\
%99	1.39935901323537\\
%100	1.26633640370803\\
%101	1.56571664900795\\
%102	1.48217399227253\\
%103	1.42945976304985\\
%104	1.42701929813147\\
%105	1.79317702322921\\
%106	1.26114197284064\\
%107	1.43530118226902\\
%108	1.516031550474\\
%109	1.75948897562521\\
%110	1.47343742472299\\
%111	1.69768617024375\\
%112	1.43944419116897\\
%113	1.15393781885791\\
%114	1.02217246239795\\
%115	0.97931776860043\\
%116	0.968045402571116\\
%117	1.32084037488323\\
%118	1.10755200571244\\
%119	1.16933392323282\\
%120	1.37781516167452\\
%121	1.29732473297115\\
%122	1.19123117198812\\
%123	1.02180249153867\\
%124	1.17240993920329\\
%125	1.13255056956456\\
%126	0.941713291188506\\
%127	1.31187056695925\\
%128	0.929067344606338\\
%129	0.951910441436254\\
%130	1.1214008642479\\
%131	0.776664705607022\\
%132	0.993135911547949\\
%133	0.9696575385711\\
%134	1.29351954258465\\
%135	1.30130901564458\\
%136	1.2514978665418\\
%137	1.27664184816991\\
%138	1.12129362515399\\
%139	1.28007120614408\\
%140	0.99533880580438\\
%141	1.16039462256481\\
%142	1.15470460046607\\
%143	1.03638982438685\\
%144	1.26168253142658\\
%145	1.25301121409143\\
%146	1.32059032866163\\
%147	1.22562822493064\\
%148	1.08209724676402\\
%149	1.0656942313972\\
%150	1.27187523393706\\
%151	1.24503990360296\\
%152	1.24787578292851\\
%153	1.18894105296116\\
%154	1.1861420534184\\
%155	1.23245638472316\\
%156	1.07372146450553\\
%157	1.16260975262765\\
%158	1.22477560438927\\
%159	1.09341804507377\\
%160	0.986490025171527\\
%161	1.39022879057825\\
%162	1.09385445995915\\
%163	1.31244408957096\\
%164	0.999694858359668\\
%165	1.05458608797502\\
%166	0.977193884641459\\
%167	1.24154041357194\\
%168	0.979530551913488\\
%169	0.856191014166008\\
%170	1.16493839202354\\
%171	0.919690379412597\\
%172	0.773491759996858\\
%173	1.01066261193834\\
%174	1.00411000386043\\
%175	0.901881451667386\\
%176	0.866825439719054\\
%177	1.00061170868528\\
%178	0.972425105951746\\
%179	0.97219488782434\\
%180	0.960212995038479\\
%181	0.903098066062924\\
%182	0.819862741848798\\
%183	0.837820828413172\\
%184	0.889455492147029\\
%185	0.807315877117087\\
%186	0.79321599291049\\
%187	0.748618012010205\\
%188	0.886614169354605\\
%189	0.815639863186224\\
%190	0.905751813607125\\
%191	0.866479677273002\\
%192	0.943748200089534\\
%193	0.925539174358736\\
%194	0.881630595464955\\
%195	0.748465287714861\\
%196	0.871914677948649\\
%197	0.925959801086229\\
%198	0.993415468167846\\
%199	0.771904870760132\\
%200	0.967822031880239\\
%201	0.610302283543707\\
%202	0.909251381536702\\
%203	0.836597512240811\\
%204	1.06757761129543\\
%205	0.963733005621936\\
%206	0.816508333741517\\
%207	1.05614444468243\\
%208	1.02641039100542\\
%209	0.932592144298106\\
%210	0.837353274381059\\
%211	0.777454913909459\\
%212	0.874808027730424\\
%213	1.03454862569379\\
%214	0.889173946137412\\
%215	1.0015870226229\\
%216	0.823100487171935\\
%217	0.888535715050764\\
%218	1.05575363086601\\
%219	0.972973010750433\\
%220	1.05494962727937\\
%221	0.88041293606933\\
%222	0.976199660652899\\
%223	0.749221771583208\\
%224	0.971851526753654\\
%225	1.00265951314595\\
%226	0.912088447480075\\
%227	0.935950851182543\\
%228	0.808026325243638\\
%229	0.879675191320306\\
%230	0.890772158525599\\
%231	1.03770153195817\\
%232	0.951124144501014\\
%233	0.662346556278148\\
%234	0.887235019738908\\
%235	0.925207165431474\\
%236	0.665995908799821\\
%237	0.757865866719021\\
%238	0.766852716002031\\
%239	0.765425605400805\\
%240	0.917037004932619\\
%241	0.890138535819252\\
%242	1.07385858193264\\
%243	1.06103710836196\\
%244	0.853289618555952\\
%245	0.793294029064096\\
%246	0.747358326703884\\
%247	0.948061255768351\\
%248	1.14322041553878\\
%249	0.826500917701356\\
%250	0.893764390033103\\
%251	1.07048365102372\\
%252	0.972972461086319\\
%253	0.717849201212584\\
%254	1.05819575055606\\
%255	1.07036214410356\\
%256	0.916026280299054\\
%257	1.23205406629169\\
%258	0.883339134881833\\
%259	0.914978663177279\\
%260	1.08504476067772\\
%261	1.00477140614599\\
%262	1.01005670387452\\
%263	1.05927743543175\\
%264	0.983118215249146\\
%265	0.945919830685971\\
%266	1.07215554988889\\
%267	1.01126326007102\\
%268	1.12451130353215\\
%269	1.02236230241539\\
%270	1.08369446931549\\
%271	0.939637039308305\\
%272	1.21164184732685\\
%273	1.07152275076704\\
%274	1.05149089700192\\
%275	1.00513286790784\\
%276	1.00650567124422\\
%277	0.874099140814277\\
%278	0.93114865545575\\
%279	0.909499863011298\\
%280	0.930895485875549\\
%281	1.11399414400648\\
%282	0.954667875656812\\
%283	0.879756495297135\\
%284	1.04434822840421\\
%285	1.00030327777594\\
%286	1.05112759252632\\
%287	0.978493575538897\\
%288	0.914598520375909\\
%289	1.03500854477162\\
%290	1.06553914372217\\
%291	0.932175616938369\\
%292	0.754560867432341\\
%293	0.912183697919422\\
%294	1.10962419859551\\
%295	1.06052681576368\\
%296	0.945781418880398\\
%297	0.982722292937976\\
%298	1.03824837244201\\
%299	1.1100040033503\\
%300	1.1896216715321\\
%301	0.996204580530313\\
%302	0.891330589176098\\
%303	0.931926341253975\\
%304	0.915644628608536\\
%305	0.845397586578545\\
%306	0.84642219646941\\
%306	0.0166363864515617\\
%305	0.0203510612761237\\
%304	0.0901068502733737\\
%303	0.0572080488465121\\
%302	0.0678156139291664\\
%301	0.0716833672405037\\
%300	0.0972483910132482\\
%299	0.0681638184067623\\
%298	0.0534926146183878\\
%297	0.0582751001322424\\
%296	0.0365571119920627\\
%295	0.11543101546324\\
%294	0.070251478702642\\
%293	0.050611199435312\\
%292	0.0320448690189423\\
%291	0.0637726945794437\\
%290	0.10454909545211\\
%289	0.0532094159087937\\
%288	0.0480261890583578\\
%287	0.0690325321195606\\
%286	0.0335219177615131\\
%285	0.0605386805296193\\
%284	0.0639688647496117\\
%283	0.0428455287835405\\
%282	0.0359570186932989\\
%281	0.0992424134987224\\
%280	0.0526168812025263\\
%279	0.0906185415868166\\
%278	0.0677085305205483\\
%277	0.0336170842276096\\
%276	0.0677137441382414\\
%275	0.0962219016517041\\
%274	0.100627334320168\\
%273	0.0648977105899606\\
%272	0.10927550109434\\
%271	0.10896622324425\\
%270	0.067431637744585\\
%269	0.0389782141459641\\
%268	0.0747080816444246\\
%267	0.041398307462347\\
%266	0.0766416612189447\\
%265	0.0283817230876771\\
%264	0.0859957246155163\\
%263	0.0619522288776808\\
%262	0.0575428966528169\\
%261	0.102517646298915\\
%260	0.101244216511852\\
%259	0.0444212488679752\\
%258	0.0725361115859912\\
%257	0.0655223605367728\\
%256	0.064238019135002\\
%255	0.0482008704875792\\
%254	0.0722434378581205\\
%253	0.0403269811718887\\
%252	0.0575142362580727\\
%251	0.0661378904632459\\
%250	0.100809167428338\\
%249	0.074516762956266\\
%248	0.0562860015574473\\
%247	0.145270905129334\\
%246	0.0396155847836355\\
%245	0.0591130194193645\\
%244	0.0634958961337684\\
%243	0.0241190033778992\\
%242	0.0935991339169651\\
%241	0.0442734210026152\\
%240	0.024971043194143\\
%239	0.0555266929228349\\
%238	0.0641997798780325\\
%237	0.063947790910589\\
%236	0.0661335800464669\\
%235	0.0624807253289716\\
%234	0.0376862798780784\\
%233	0.0492174579048255\\
%232	0.0803906201363269\\
%231	0.0374130562027941\\
%230	0.118963605269816\\
%229	0.068282460542578\\
%228	0.037644266793867\\
%227	0.0286888044782374\\
%226	0.0973564014181461\\
%225	0.0219762833535187\\
%224	0.0856600748163971\\
%223	0.0720912805991725\\
%222	0.0735291369467583\\
%221	0.0597723081978907\\
%220	0.0513248480276773\\
%219	0.0673393739055273\\
%218	0.0820856876363452\\
%217	0.0361269843698098\\
%216	0.0656952220182683\\
%215	0.0270897175504225\\
%214	0.0546783137478124\\
%213	0.0694454572571546\\
%212	0.0767688287495838\\
%211	0.0595224603351363\\
%210	0.0570308566366629\\
%209	0.109134435206103\\
%208	0.143063591068214\\
%207	0.107493107576649\\
%206	0.0686701654782895\\
%205	0.0736227219639163\\
%204	0.0614986661023431\\
%203	0.0811373158968054\\
%202	0.0535589157480076\\
%201	0.0938711687357449\\
%200	0.052965785201996\\
%199	0.0274044870121715\\
%198	0.111814860433389\\
%197	0.0925101285960339\\
%196	0.0796653543225767\\
%195	0.103224438877957\\
%194	0.0527125507296711\\
%193	0.0722158215401103\\
%192	0.047654947124508\\
%191	0.0736246237323479\\
%190	0.0748285669081683\\
%189	0.0353523806952738\\
%188	0.0655197567969823\\
%187	0.0637631087209145\\
%186	0.0723317989861572\\
%185	0.0691511123146016\\
%184	0.0689801878784857\\
%183	0.0580545920305419\\
%182	0.0548368048855728\\
%181	0.0884915015604493\\
%180	0.0784560956882829\\
%179	0.0816052279102075\\
%178	0.107420467849722\\
%177	0.102736097236787\\
%176	0.0892355194376238\\
%175	0.0760915524555139\\
%174	0.0370765548960195\\
%173	0.0337247635418636\\
%172	0.0500497183947724\\
%171	0.0809039912864174\\
%170	0.0862672603491477\\
%169	0.0325297607051789\\
%168	0.0803260025207686\\
%167	0.101313172154048\\
%166	0.0687257957518328\\
%165	0.118143312746012\\
%164	0.0306732216261751\\
%163	0.0816807994204127\\
%162	0.140698423113216\\
%161	0.108246997858584\\
%160	0.0497301938629613\\
%159	0.0727192607617988\\
%158	0.0677667835906826\\
%157	0.0796786749187584\\
%156	0.103599596095604\\
%155	0.0459680466890811\\
%154	0.0904158565701019\\
%153	0.0631008905057173\\
%152	0.097333807619292\\
%151	0.0593103683300889\\
%150	0.129131887993837\\
%149	0.067535484645419\\
%148	0.1348935867429\\
%147	0.117558887024559\\
%146	0.0808944655106048\\
%145	0.105353830598153\\
%144	0.0850071531681918\\
%143	0.118712039224599\\
%142	0.136217454815201\\
%141	0.0433158687627377\\
%140	0.0788963372085883\\
%139	0.0924493663088766\\
%138	0.0805577555912807\\
%137	0.147788975739326\\
%136	0.0789744958249228\\
%135	0.0943529136676824\\
%134	0.0810950555400358\\
%133	-0.562281587686565\\
%132	-0.934833215009535\\
%131	-1.15562380891741\\
%130	-1.09629597697707\\
%129	-1.33227615728642\\
%128	-1.0813638082219\\
%127	-1.16515970403202\\
%126	-1.10043224307257\\
%125	-1.08135463810906\\
%124	-1.40280297039512\\
%123	-1.43750761648269\\
%122	-1.50057128790538\\
%121	-1.35320728596169\\
%120	-1.48287989818956\\
%119	-1.42219408975868\\
%118	-1.18461726071362\\
%117	-1.4746873234696\\
%116	-1.09909284526408\\
%115	-1.31245762551215\\
%114	-1.37360934386826\\
%113	-0.86435770133202\\
%112	0.191346753895226\\
%111	0.0896858531608691\\
%110	0.0834722255620191\\
%109	0.13613534728487\\
%108	0.0794035167760432\\
%107	0.0651558440631683\\
%106	0.0792312943785001\\
%105	0.138888036633021\\
%104	0.110336279542466\\
%103	0.159624850624128\\
%102	0.112930517778475\\
%101	0.163854797475581\\
%100	0.106806938751868\\
%99	0.0911472069782027\\
%98	0.0583000252816202\\
%97	0.0666353291141497\\
%96	0.10464793339373\\
%95	0.0592835059352026\\
%94	0.0620102210103546\\
%93	0.0966051380347544\\
%92	0.060456862859114\\
%91	0.122734602851681\\
%90	0.0688164091204635\\
%89	0.162090397063229\\
%88	0.169035897452451\\
%87	0.252485249948075\\
%86	0.14036006337672\\
%85	0.0936184860023326\\
%84	0.0980075219260124\\
%83	0.133971250981068\\
%82	0.117709868281212\\
%81	0.0980405985955935\\
%80	0.221404645098188\\
%79	0.221105484929612\\
%78	0.102973225725987\\
%77	0.103891750450268\\
%76	0.235305066594437\\
%75	0.192964610825607\\
%74	0.140146520364469\\
%73	0.15276220869349\\
%72	0.097502988987207\\
%71	0.166741302075456\\
%70	0.0868601328152019\\
%69	0.190227740515757\\
%68	0.199900322471679\\
%67	0.0535902699073654\\
%66	0.120610872392456\\
%65	0.0893636339051029\\
%64	0.159329074728264\\
%63	0.144702713357491\\
%62	0.20952698372516\\
%61	0.0794479761432976\\
%60	0.14359792625862\\
%59	0.0483168898771191\\
%58	0.0650473724153267\\
%57	0.0763389671603265\\
%56	0.108599353620041\\
%55	0.0724177999575682\\
%54	0.13264972162561\\
%53	0.161538508965252\\
%52	0.150871593422005\\
%51	0.0588785757359867\\
%50	0.063024295720181\\
%49	0.0930916557667183\\
%48	0.0712016983497976\\
%47	0.0742520875706576\\
%46	0.096394308628488\\
%45	0.106742355970167\\
%44	0.130214217264667\\
%43	0.105537478934424\\
%42	0.165829059863108\\
%41	0.129206712873907\\
%40	0.087654029596228\\
%39	0.134148954805079\\
%38	0.156533021594972\\
%37	0.110043314157492\\
%36	0.11809064147099\\
%35	0.0528219090042847\\
%34	0.173293004535567\\
%33	0.0558452852487866\\
%32	0.0989520990168014\\
%31	0.109267697238445\\
%30	0.0860664785073284\\
%29	0.110374100957665\\
%28	0.127514262769134\\
%27	0.0563725342429977\\
%26	0.136875206569597\\
%25	0.182820082684353\\
%24	0.108809133202458\\
%23	0.136743531583216\\
%22	0.255831194115274\\
%21	0.180712975398366\\
%20	0.214644348403924\\
%19	0.133678998137142\\
%18	-1.76262638459941\\
%17	-1.63177135839912\\
%16	-1.25357858101085\\
%15	-1.74131110427356\\
%14	-1.76096124237406\\
%13	-1.54671053572335\\
%12	-1.6694134070262\\
%11	-1.89081220581147\\
%10	-1.87112596392309\\
%9	-1.55768085984127\\
%8	-1.89232335230367\\
%7	-1.7746310167855\\
%6	-1.87941319732021\\
%5	-1.98785849815109\\
%4	-2.02098745181412\\
%3	-1.91586350840221\\
%2	-3.21814254491371\\
%1	-2.96944305574913\\
%}--cycle;
%\addlegendentry{$\interval{80\%}$}
%\addlegendentry{$\pm\hat{s}_{\mathrm{o},n}$}


\node[right, align=left,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=-0.3mm, yshift=2mm, draw, line width = 0.8pt] at %
(axis cs:2,0){b)};
\end{axis}

\end{tikzpicture}%

==> figures/RMSE-agent-pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.38431,0.60784}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

%\newcommand{\LWbound}{1pt}
%\newcommand{\LWestimates}{0.5pt}

\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=307,
ylabel={$\lVert \V{p}_{n} - \hat{\V{p}}_{n} \rVert$ in \SI{}{\centi\metre}},	% [BD]
ylabel style={yshift=-7mm},	% [BD]
%xlabel={Step $n$},
ymin=0,
ymax=8,
ytick distance=1,
xticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [blue, line width = \LWestimates, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}]
%\addplot [blue, line width = \LWestimates, opacity=0.8, mark options={solid}]
%  table[row sep=crcr]{%
%2	3.96235616027776\\
%3	3.66595061377487\\
%4	3.76957494035589\\
%5	3.21246684198306\\
%6	3.17520972645831\\
%7	3.0020675257308\\
%8	2.82132749034174\\
%9	2.55598134918947\\
%10	2.48904877899038\\
%11	2.65094585616142\\
%12	2.80657055500941\\
%13	2.85049577363445\\
%14	2.74864033296481\\
%15	2.53658590944558\\
%16	2.47653459166346\\
%17	2.71412224441067\\
%18	2.70765080634415\\
%19	2.87479404512478\\
%20	3.03116064547776\\
%21	3.03502353947222\\
%22	2.63827808754846\\
%23	2.59238537848023\\
%24	2.86740664225687\\
%25	2.93895993932015\\
%26	2.63098641449935\\
%27	2.58449978829993\\
%28	2.73028590833462\\
%29	2.69276226779711\\
%30	2.80534617370477\\
%31	2.90005789044466\\
%32	2.70861343617862\\
%33	2.58983521305273\\
%34	2.77198125127303\\
%35	3.0889778299007\\
%36	2.50785309936542\\
%37	2.48532490559511\\
%38	2.47868034524568\\
%39	2.30052136361609\\
%40	2.21319565162878\\
%41	1.70097738936381\\
%42	1.92273042893409\\
%43	2.15850224843696\\
%44	2.00758189611942\\
%45	1.93413789173602\\
%46	1.87013594793404\\
%47	2.04569343331443\\
%48	1.67505522955388\\
%49	1.77054828352936\\
%50	1.87321954830855\\
%51	1.9591725736576\\
%52	1.69793687291434\\
%53	1.987227071509\\
%54	2.20695568675318\\
%55	2.40765387671487\\
%56	2.17202908785967\\
%57	2.37026121872001\\
%58	2.54905548618412\\
%59	2.30880643296034\\
%60	2.32784662512427\\
%61	2.30437623981913\\
%62	2.35858414894932\\
%63	2.08617542442882\\
%64	2.29868531361988\\
%65	2.24755056518011\\
%66	2.19894440919162\\
%67	2.49862710836239\\
%68	2.29311927500742\\
%69	2.45418654914929\\
%70	2.62455650540546\\
%71	2.42118711689594\\
%72	2.46239628544469\\
%73	2.80904459526876\\
%74	2.60157790134567\\
%75	2.81757264074685\\
%76	2.84033776881849\\
%77	2.78697834530064\\
%78	2.56446137025872\\
%79	3.22753336111634\\
%80	3.61787920759301\\
%81	3.48954700831741\\
%82	2.78916919019062\\
%83	2.58709223725706\\
%84	2.90266368225375\\
%85	2.63625387102745\\
%86	2.90045540314411\\
%87	2.30949070317225\\
%88	2.45312476196426\\
%89	2.52801922939849\\
%90	2.05572310256987\\
%91	2.23716359703195\\
%92	2.18724491048721\\
%93	1.84357687260453\\
%94	1.75813174721462\\
%95	1.93576758740298\\
%96	2.14783774217774\\
%97	1.90290184630009\\
%98	1.86876502381871\\
%99	1.90528550541274\\
%100	1.78448429122478\\
%101	2.01304515120814\\
%102	1.78215090781533\\
%103	2.01665421456685\\
%104	2.14819951385889\\
%105	1.88252676176861\\
%106	2.12198196277856\\
%107	1.74850853785287\\
%108	1.70121346555598\\
%109	1.97400147437118\\
%110	1.77677149086078\\
%111	1.59794004652862\\
%112	1.73321588780262\\
%113	1.77063108712011\\
%114	1.72832605145842\\
%115	1.46123006801706\\
%116	1.50186705661031\\
%117	1.48854563265317\\
%118	1.39949910762786\\
%119	1.44847491678723\\
%120	1.53607034908754\\
%121	1.76134693934231\\
%122	1.72086545085186\\
%123	1.95256293214029\\
%124	1.88941974380272\\
%125	1.59526856942149\\
%126	1.42310387312633\\
%127	1.51315835268552\\
%128	1.30711542382454\\
%129	1.25474719873821\\
%130	1.13799298299255\\
%131	1.20833417097066\\
%132	1.17256367609584\\
%133	1.18654851628734\\
%134	1.06932672178443\\
%135	1.18300952872973\\
%136	1.23917687552899\\
%137	1.26051785373174\\
%138	1.19189479030451\\
%139	1.0678985383663\\
%140	1.08103791217677\\
%141	1.00695867362354\\
%142	1.24815838059104\\
%143	1.10240601361928\\
%144	1.22005760002774\\
%145	1.26061052172857\\
%146	1.08284141844203\\
%147	1.22557345348287\\
%148	1.08882482830562\\
%149	1.26040441272917\\
%150	1.18505144479873\\
%151	1.32573591285458\\
%152	0.985620507426318\\
%153	1.21092763895038\\
%154	1.31406955007013\\
%155	1.20076715214677\\
%156	1.14335093886995\\
%157	1.10876832573162\\
%158	1.23184736560607\\
%159	1.18517147716356\\
%160	1.2597160134652\\
%161	1.22430847135179\\
%162	1.39131802704477\\
%163	1.38200005272288\\
%164	1.48113118328173\\
%165	1.39004636688987\\
%166	1.21703651571226\\
%167	1.40581498804213\\
%168	1.37609205162282\\
%169	0.753833180312686\\
%170	0.745375430668568\\
%171	0.742841016902896\\
%172	0.868469767108355\\
%173	0.851506612388739\\
%174	0.68223702653468\\
%175	0.667963955798711\\
%176	0.738197611747659\\
%177	0.777990014398984\\
%178	0.706137125413857\\
%179	0.772690272673484\\
%180	0.722610005408944\\
%181	0.69457147801026\\
%182	0.681084236111401\\
%183	0.70926153372903\\
%184	0.673004863139001\\
%185	0.725398141869846\\
%186	0.738669563424375\\
%187	0.722227386046952\\
%188	0.709395865553252\\
%189	0.75688658169814\\
%190	0.801773269389197\\
%191	0.709094710956137\\
%192	0.636603174988923\\
%193	0.742021099319431\\
%194	0.79023772099509\\
%195	0.676232873486238\\
%196	0.704526842015262\\
%197	0.686913655549017\\
%198	0.691018419564282\\
%199	0.763375893602084\\
%200	0.696562221290323\\
%201	0.689491034676375\\
%202	0.681721644991451\\
%203	0.63547201216459\\
%204	0.676005360721154\\
%205	0.656945249740786\\
%206	0.780864373305425\\
%207	0.735287213813506\\
%208	0.751245945404548\\
%209	0.885975361916068\\
%210	0.704761466796944\\
%211	0.612116477400502\\
%212	0.626285413954802\\
%213	0.867224972032476\\
%214	0.631434243989602\\
%215	0.700471793108287\\
%216	0.731874499161438\\
%217	0.660036820052889\\
%218	0.630002419207303\\
%219	0.655194682491423\\
%220	0.651011166554824\\
%221	0.770661419634627\\
%222	0.618314783583229\\
%223	0.584227720754414\\
%224	0.639814906604871\\
%225	0.612879095505335\\
%226	0.684040209870855\\
%227	0.595880533179452\\
%228	0.560106760948048\\
%229	0.677285110389669\\
%230	0.574194598399347\\
%231	0.650324886264585\\
%232	0.649697199056382\\
%233	0.622729577855361\\
%234	0.590286954279139\\
%235	0.649238239477006\\
%236	0.654341387164467\\
%237	0.6447967311508\\
%238	0.655420661919162\\
%239	0.586287024719948\\
%240	0.65933420893804\\
%241	0.602027839444585\\
%242	0.613096342359289\\
%243	0.638726241018899\\
%244	0.615941617935462\\
%245	0.605520478086614\\
%246	0.673478381768663\\
%247	0.61779577994016\\
%248	0.611428223797443\\
%249	0.663213795053169\\
%250	0.726361210615007\\
%251	0.669431551089606\\
%252	0.738609929087464\\
%253	0.655871997838536\\
%254	0.642888842982206\\
%255	0.641713886149083\\
%256	0.690408567839739\\
%257	0.728715056033888\\
%258	0.817459938591684\\
%259	0.745714182932739\\
%260	0.694181409769118\\
%261	0.776961053935745\\
%262	0.656977693326186\\
%263	0.732305526898568\\
%264	0.678167493095423\\
%265	0.763459437123133\\
%266	0.908678308087142\\
%267	0.75317531624119\\
%268	0.738210582962101\\
%269	0.769224927955684\\
%270	0.760349275944089\\
%271	0.853963910066319\\
%272	0.683198693516618\\
%273	0.720380611392758\\
%274	0.772552671455715\\
%275	0.795611053542456\\
%276	0.830828179763095\\
%277	0.825948109729937\\
%278	0.799383852814518\\
%279	0.587857469460172\\
%280	0.632279897193653\\
%281	0.718726714467035\\
%282	0.737335835994363\\
%283	0.68578152798885\\
%284	0.657919336524449\\
%285	0.736097178137702\\
%286	0.73421247962602\\
%287	0.678943815033665\\
%288	0.676862589277487\\
%289	0.62518250598688\\
%290	0.962903389234956\\
%291	1.11090943867029\\
%292	1.20113463439264\\
%293	1.18365436366711\\
%294	1.13603565660276\\
%295	1.1353962363378\\
%296	0.990388340012739\\
%297	1.00851603958051\\
%298	1.19193706124901\\
%299	1.25703861583249\\
%300	1.04640188339678\\
%301	1.10994138540595\\
%302	1.04362782701335\\
%303	1.1898415842863\\
%304	1.24245278923104\\
%305	1.05799104315582\\
%306	1.10135216323703\\
%};
%\addlegendentry{RMSE}


%---------------plot agent position mean errors---------------%
% NEW SLAM
\addplot [blue, line width = \LWestimates, opacity=1] table {./figures/datFiles/meanRMSEagentPosErrorNew_snr0001.dat};
\addlegendentry{RMSE}


%---------------plot for new SLAM std-------------------------%
% plot std around
\addplot[name path=down,color=blue, opacity=0, forget plot] table{./figures/datFiles/stdAgentPositionLowerNewSLAM_snr0001.dat};
\addplot[name path=up,color=blue!30, opacity=0, forget plot] table{./figures/datFiles/stdAgentPositionUpperNewSLAM_snr0001.dat};
\addplot[blue!30,fill opacity=0.4] fill between[of=down and up];
\addlegendentry{$\interval{80\%}$}

% ---------- Bounds ----------
\addplot[red, line width = \LWbound,  opacity=0.9, mark options={solid}] table {figures/datFiles/meanPEB_AgentPosition_snr0001.dat};
\addlegendentry{PEB}

%\addplot [red, line width = \LWbound, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}]
%\addplot [red, line width = \LWbound,  opacity=0.8, mark options={solid}]
%  table[row sep=crcr]{%
%1	0.697532253322564\\
%2	0.664057332381646\\
%3	0.654151223042439\\
%4	0.649106381459912\\
%5	0.646185702333569\\
%6	0.644438244969382\\
%7	0.648015890331611\\
%8	0.659152511872096\\
%9	0.668165110466582\\
%10	0.673056336648848\\
%11	0.676234188030923\\
%12	0.67817661150322\\
%13	0.67931568289218\\
%14	0.679889337631594\\
%15	0.68005187032633\\
%16	0.679906700726219\\
%17	0.679524746179629\\
%18	0.678955778854308\\
%19	0.678234964318029\\
%20	0.677718797133699\\
%21	0.677240005427128\\
%22	0.676788287486311\\
%23	0.676363689228754\\
%24	0.675965487274714\\
%25	0.675695371122453\\
%26	0.675497461512921\\
%27	0.675343772698706\\
%28	0.675232477380518\\
%29	0.682070527456218\\
%30	0.690707075860836\\
%31	0.696287181738843\\
%32	0.699483071390929\\
%33	0.701453157145778\\
%34	0.702698125204412\\
%35	0.704111102880566\\
%36	0.705321534331877\\
%37	0.706378317642294\\
%38	0.707003686972277\\
%39	0.707904707619946\\
%40	0.708897600600915\\
%41	0.709945209636387\\
%42	0.711053565968999\\
%43	0.712213816802829\\
%44	0.713423176283738\\
%45	0.71468014883451\\
%46	0.715984504129432\\
%47	0.71733660830476\\
%48	0.718737093515449\\
%49	0.720186642782023\\
%50	0.721685866769589\\
%51	0.723235233868442\\
%52	0.69746489101386\\
%53	0.694671222446415\\
%54	0.694561698868009\\
%55	0.695044953516496\\
%56	0.698021631747368\\
%57	0.700429873955435\\
%58	0.702685210242151\\
%59	0.704828158110332\\
%60	0.706852432805235\\
%61	0.708798358909517\\
%62	0.761739860585364\\
%63	0.776370629920521\\
%64	0.78242053452317\\
%65	0.786775765099239\\
%66	0.789776563731149\\
%67	0.79210618532876\\
%68	0.79407237066131\\
%69	0.795842900830908\\
%70	0.797510624449043\\
%71	0.799127340066297\\
%72	0.800722631957729\\
%73	0.802313638207583\\
%74	0.803910402933382\\
%75	0.805518808905444\\
%76	0.807142238602611\\
%77	0.787536933676793\\
%78	0.775772761285151\\
%79	0.7582763984993\\
%80	0.753764964234695\\
%81	0.75378116497111\\
%82	0.754463605201479\\
%83	0.755426918389298\\
%84	0.756512612990757\\
%85	0.757669750704182\\
%86	0.758871561967425\\
%87	0.76010132624992\\
%88	0.761347471716673\\
%89	0.762601546820008\\
%90	0.763857185138388\\
%91	0.765109464582463\\
%92	0.766354492098373\\
%93	0.767589118235213\\
%94	0.768543590378351\\
%95	0.769320874434572\\
%96	0.769908446434658\\
%97	0.770271019246035\\
%98	0.77040657592919\\
%99	0.770318024530042\\
%100	0.770011571443363\\
%101	0.769495502491804\\
%102	0.76878207035824\\
%103	0.748735404079752\\
%104	0.740576489608368\\
%105	0.735384242016086\\
%106	0.731781865947413\\
%107	0.728954202894906\\
%108	0.726584448141929\\
%109	0.724435556414396\\
%110	0.722403927685592\\
%111	0.720428348437873\\
%112	0.718478485404034\\
%113	0.71653974930244\\
%114	0.730883050986754\\
%115	0.734447376277968\\
%116	0.736457918783991\\
%117	0.735330946059531\\
%118	0.733562338253199\\
%119	0.731559648431647\\
%120	0.719736420487421\\
%121	0.717920540116236\\
%122	0.739733260603713\\
%123	0.73843208098247\\
%124	0.748784018789862\\
%125	0.738591148733821\\
%126	0.727612650073434\\
%127	0.725504512139021\\
%128	0.723907818168347\\
%129	0.722373952335211\\
%130	0.720931116099958\\
%131	0.719573833682074\\
%132	0.718300180581834\\
%133	0.717110323213053\\
%134	0.716200192970822\\
%135	0.715522787281755\\
%136	0.714973776782982\\
%137	0.71475239515895\\
%138	0.714723233914446\\
%139	0.714950565442073\\
%140	0.713430473701571\\
%141	0.713912163622886\\
%142	0.714566287374785\\
%143	0.715500959207351\\
%144	0.716640000875055\\
%145	0.717937601910511\\
%146	0.719361431366647\\
%147	0.720884166648849\\
%148	0.722480553141981\\
%149	0.714645340079551\\
%150	0.715684270282949\\
%151	0.717034174494587\\
%152	0.718468982394639\\
%153	0.719904137127413\\
%154	0.721668132955223\\
%155	0.723408162106232\\
%156	0.725075055929782\\
%157	0.725725515589499\\
%158	0.727104068908954\\
%159	0.763461406586946\\
%160	0.774190260112224\\
%161	0.779451543642039\\
%162	0.783587468395791\\
%163	0.786795713869971\\
%164	0.789483738704392\\
%165	0.791880643434563\\
%166	0.794099017194554\\
%167	0.796198725604084\\
%168	0.527821979598862\\
%169	0.518176071203567\\
%170	0.516171186758805\\
%171	0.506829706474922\\
%172	0.504982858632433\\
%173	0.503336156623454\\
%174	0.501871769173041\\
%175	0.500401818463949\\
%176	0.493030929957678\\
%177	0.490882468868498\\
%178	0.489335369141575\\
%179	0.487885465274597\\
%180	0.486511981466247\\
%181	0.491093054053849\\
%182	0.49388255611331\\
%183	0.492569208155174\\
%184	0.491158703451241\\
%185	0.48445564782461\\
%186	0.481845357966666\\
%187	0.463950761186751\\
%188	0.456224188176101\\
%189	0.452137748845507\\
%190	0.450774323892403\\
%191	0.44979655057202\\
%192	0.449125777808025\\
%193	0.448555148683661\\
%194	0.448045122970378\\
%195	0.447565154144137\\
%196	0.447104445411184\\
%197	0.446656930447665\\
%198	0.446219923816438\\
%199	0.445792040177727\\
%200	0.4453726082654\\
%201	0.444961283879906\\
%202	0.444557892588325\\
%203	0.444162345357994\\
%204	0.445868104540397\\
%205	0.445658897468865\\
%206	0.44529467524577\\
%207	0.4408923517783\\
%208	0.439914115119948\\
%209	0.439524543282826\\
%210	0.439066918919741\\
%211	0.43865893605724\\
%212	0.435395129074077\\
%213	0.434557680851016\\
%214	0.433861545059321\\
%215	0.433421623743977\\
%216	0.433006696959903\\
%217	0.432626173108728\\
%218	0.432257244157125\\
%219	0.431899728685238\\
%220	0.429783854530677\\
%221	0.429219368328057\\
%222	0.42882555838585\\
%223	0.428488364416367\\
%224	0.428160309929946\\
%225	0.427843805979369\\
%226	0.427535400796622\\
%227	0.427297047618147\\
%228	0.427146101436774\\
%229	0.427079013637697\\
%230	0.427091652904374\\
%231	0.427179445219921\\
%232	0.427337820369025\\
%233	0.427562352135868\\
%234	0.427848940652342\\
%235	0.428193920473277\\
%236	0.428594144234898\\
%237	0.429047026741597\\
%238	0.429499003476965\\
%239	0.429938239676141\\
%240	0.430364574129241\\
%241	0.430777672144672\\
%242	0.431177558081107\\
%243	0.431564195349868\\
%244	0.431937584416988\\
%245	0.432297717511365\\
%246	0.432644590892591\\
%247	0.432978200412714\\
%248	0.433298543171229\\
%249	0.433605617291416\\
%250	0.433899422342321\\
%251	0.434179959552264\\
%252	0.434447232101116\\
%253	0.434701245397556\\
%254	0.43671549118481\\
%255	0.437070427712004\\
%256	0.437303243329978\\
%257	0.43589487959528\\
%258	0.436030076750579\\
%259	0.436078887464264\\
%260	0.436172823549119\\
%261	0.436269098749328\\
%262	0.436378815583385\\
%263	0.436486930830309\\
%264	0.436537597951514\\
%265	0.441592463656767\\
%266	0.44171241827351\\
%267	0.441799389301464\\
%268	0.441859759057118\\
%269	0.441907109661638\\
%270	0.441941015844052\\
%271	0.441961429835088\\
%272	0.442436816929059\\
%273	0.443102918567363\\
%274	0.443761834255432\\
%275	0.444409358031086\\
%276	0.445447537628707\\
%277	0.4502379968625\\
%278	0.451110661441767\\
%279	0.451808030176503\\
%280	0.452443888021155\\
%281	0.453052904769979\\
%282	0.453641460018267\\
%283	0.45421400041913\\
%284	0.454772703560642\\
%285	0.455318967431098\\
%286	0.46572443169547\\
%287	0.466789287819809\\
%288	0.467387997217086\\
%289	0.699263828749009\\
%290	0.737206396934347\\
%291	0.743678954859957\\
%292	0.747253923641013\\
%293	0.74860759084891\\
%294	0.752690444781759\\
%295	0.752672433435012\\
%296	0.752149954014683\\
%297	0.751403778233778\\
%298	0.752801882459563\\
%299	0.752263317119329\\
%300	0.751311150189994\\
%301	0.750155717730598\\
%302	0.748901823719472\\
%303	0.747583390329006\\
%304	0.746217936270645\\
%305	0.744814889264958\\
%306	0.754941876841678\\
%};
%\addlegendentry{PEB}


%\addplot[area legend, draw=none, fill=blue, fill opacity=0.1]
%table[row sep=crcr] {%
%x	y\\
%1	7.11033769448149\\
%2	6.54240124297193\\
%3	6.44210715163023\\
%4	5.12289061103858\\
%5	4.91014478913418\\
%6	4.65446697792319\\
%7	4.58115958616841\\
%8	3.82812443628526\\
%9	3.97197855024575\\
%10	4.59453107217385\\
%11	4.06981709322658\\
%12	4.54123600225453\\
%13	4.18437409833711\\
%14	4.18053124288594\\
%15	4.12191756747797\\
%16	4.06884355189535\\
%17	4.43188268543869\\
%18	4.87064856546958\\
%19	4.77431749490985\\
%20	4.54183960854405\\
%21	4.22546603421789\\
%22	4.15922749342945\\
%23	4.5985430683514\\
%24	4.8066867369664\\
%25	4.54378206734023\\
%26	3.8578959959452\\
%27	4.18463818295759\\
%28	4.16945740493226\\
%29	4.48730654122444\\
%30	4.72334903626586\\
%31	4.16078577087111\\
%32	4.62900919809446\\
%33	4.36559074948632\\
%34	4.71066155820921\\
%35	4.16380216558382\\
%36	4.08274616389011\\
%37	4.11161577245578\\
%38	3.76138234880594\\
%39	3.48126172253788\\
%40	2.83543860357409\\
%41	2.90919649937198\\
%42	3.20175520318448\\
%43	3.13747365092751\\
%44	2.84588467245537\\
%45	2.82794847417412\\
%46	3.35460124199205\\
%47	2.46615483603805\\
%48	2.88575785876999\\
%49	3.10230360824493\\
%50	3.13689262534201\\
%51	2.82239840967852\\
%52	3.46663381228157\\
%53	3.76297855272997\\
%54	3.79792985553442\\
%55	3.49420635986729\\
%56	3.74411825931089\\
%57	3.97489526905132\\
%58	3.68427364346294\\
%59	3.7537055195799\\
%60	3.82732834289077\\
%61	3.96180874628504\\
%62	3.16682116359251\\
%63	3.5185001126577\\
%64	3.92150255578346\\
%65	3.67443630233708\\
%66	4.30117871822091\\
%67	4.2405263518649\\
%68	3.70495163389849\\
%69	4.45903663470182\\
%70	3.72057723862378\\
%71	4.30321360776939\\
%72	4.33073215085274\\
%73	4.51030019009668\\
%74	4.48294247877582\\
%75	4.48711129307414\\
%76	4.52480122377087\\
%77	4.25329896327326\\
%78	5.55844603018501\\
%79	5.33639330155229\\
%80	6.2922193749916\\
%81	5.04690602916313\\
%82	4.35406474911996\\
%83	4.70156105945817\\
%84	4.50590606313825\\
%85	4.56410165100399\\
%86	3.67081535095912\\
%87	4.6070627477487\\
%88	4.65113705284974\\
%89	3.19724125201343\\
%90	3.5131571146598\\
%91	3.65162982788974\\
%92	3.12684398084873\\
%93	2.61809910884519\\
%94	2.96572949969035\\
%95	3.3396196773931\\
%96	2.96972269832584\\
%97	2.8408033044611\\
%98	3.19513611901824\\
%99	3.07662815664127\\
%100	3.2268555410438\\
%101	2.94643444352436\\
%102	3.53558451418017\\
%103	3.78113788517517\\
%104	3.08781088498193\\
%105	3.78951437617742\\
%106	2.78721521239247\\
%107	2.87057957523423\\
%108	3.36560278075187\\
%109	3.08954573476002\\
%110	2.56332412098069\\
%111	2.60470725840189\\
%112	2.86546840403056\\
%113	2.73705361702595\\
%114	2.31226799467532\\
%115	2.46339231716665\\
%116	2.35168276430341\\
%117	2.12443991322031\\
%118	2.32272293812815\\
%119	2.33576275790945\\
%120	2.97435156653563\\
%121	2.72841383883355\\
%122	2.91499524080246\\
%123	3.14382829688809\\
%124	2.76951895868656\\
%125	2.31969696647825\\
%126	2.18133165140978\\
%127	1.98242349655069\\
%128	1.82857938114717\\
%129	1.76167681761195\\
%130	2.00755675150251\\
%131	1.95095868961779\\
%132	1.89638028907325\\
%133	1.76878028607567\\
%134	1.9711684414612\\
%135	1.87299545524919\\
%136	1.98339490347181\\
%137	1.87033820034314\\
%138	1.67199068761357\\
%139	1.60602157344696\\
%140	1.58772073536042\\
%141	2.15613609867184\\
%142	1.78165828194762\\
%143	1.80597771497794\\
%144	2.13863135312739\\
%145	1.77655369746662\\
%146	1.86044996343595\\
%147	1.55526212547084\\
%148	1.99276238357432\\
%149	1.7361126263485\\
%150	2.00525378199677\\
%151	1.48777221071464\\
%152	2.07644824425133\\
%153	1.99789456078392\\
%154	1.88146292154682\\
%155	1.89740952958126\\
%156	1.71281873171808\\
%157	2.0805448501496\\
%158	1.78621340626003\\
%159	2.18385060347705\\
%160	1.77410233276033\\
%161	2.25804558655445\\
%162	2.24841608510908\\
%163	2.54376202233334\\
%164	2.19645292494371\\
%165	1.93454092435003\\
%166	2.23344300884283\\
%167	2.3188935612599\\
%168	1.23358940073138\\
%169	1.26059653139786\\
%170	1.12773745203647\\
%171	1.20578577871549\\
%172	1.4169998356614\\
%173	0.97059323910253\\
%174	1.06182711218575\\
%175	1.13613603367862\\
%176	1.23178378324251\\
%177	1.06922687586723\\
%178	1.14546041985315\\
%179	1.10726730196898\\
%180	1.18701221344401\\
%181	1.01956934696127\\
%182	1.08614569054822\\
%183	1.04309345115785\\
%184	1.19481435189455\\
%185	1.23925711143263\\
%186	1.13749726021417\\
%187	1.12828216766886\\
%188	1.25873853419235\\
%189	1.29468193403109\\
%190	1.05421598790517\\
%191	0.981386748077483\\
%192	1.30556100648773\\
%193	1.26631649249563\\
%194	0.980397427361917\\
%195	1.13567525746754\\
%196	1.01868521990125\\
%197	1.03040682844664\\
%198	1.15292530832355\\
%199	1.10897053725845\\
%200	1.08822156568692\\
%201	0.986453304277815\\
%202	0.894670087712487\\
%203	1.12596536477073\\
%204	1.07073667593981\\
%205	1.28401194205312\\
%206	1.17685339925604\\
%207	1.14691692309046\\
%208	1.36076429445448\\
%209	1.15432478543889\\
%210	0.931821458479363\\
%211	0.989154508502221\\
%212	1.30102167014043\\
%213	0.976456205621628\\
%214	1.09426926122318\\
%215	1.14461261185237\\
%216	1.05787255435207\\
%217	1.03005095150067\\
%218	0.981595399578697\\
%219	1.05966380756744\\
%220	1.19705138764236\\
%221	1.04899441872873\\
%222	0.918114530289939\\
%223	1.02779608513124\\
%224	0.927042564208967\\
%225	1.05589707329043\\
%226	0.896253824333274\\
%227	0.848174766212029\\
%228	0.990188012886681\\
%229	0.899434882865515\\
%230	1.01913724557067\\
%231	0.974537259310327\\
%232	0.941612059251615\\
%233	0.881595998108648\\
%234	1.00145965984934\\
%235	1.02576133657457\\
%236	1.11668559297631\\
%237	1.06243981617469\\
%238	0.872349140521325\\
%239	0.938308017788836\\
%240	0.967517264559255\\
%241	0.94393127260966\\
%242	0.971648268963176\\
%243	0.884501766971861\\
%244	0.953124848946201\\
%245	1.04572637436107\\
%246	0.987051921918666\\
%247	0.889691305843758\\
%248	1.01005526821902\\
%249	1.15051526825487\\
%250	1.05631034846667\\
%251	1.20004280039602\\
%252	1.0660108626456\\
%253	0.951261727231173\\
%254	0.994869327383508\\
%255	1.04458720682651\\
%256	1.03546800996053\\
%257	1.28885320972535\\
%258	1.07707170911413\\
%259	1.0927554648681\\
%260	1.17726469810176\\
%261	0.973543333691351\\
%262	1.08002074496306\\
%263	1.01940656845384\\
%264	1.15414786529947\\
%265	1.4168924455953\\
%266	1.17875485244587\\
%267	1.13280912908167\\
%268	1.25838752351919\\
%269	1.22055702001669\\
%270	1.3397876233689\\
%271	1.07426123512655\\
%272	1.05133832915939\\
%273	1.22517982634303\\
%274	1.39114305969131\\
%275	1.38339146217375\\
%276	1.34448180995362\\
%277	1.3038411374962\\
%278	0.941991878706868\\
%279	1.04157458878232\\
%280	1.18205770836969\\
%281	1.17327099708553\\
%282	1.16959625747643\\
%283	0.990523426335687\\
%284	1.14441851474031\\
%285	1.10805702451439\\
%286	1.07194839321924\\
%287	0.988166787341018\\
%288	0.935115314455795\\
%289	1.40935921089713\\
%290	1.74007151872786\\
%291	1.84294632834171\\
%292	1.8537930133253\\
%293	1.86566315159005\\
%294	1.84120646445472\\
%295	1.53038668764081\\
%296	1.6423432386632\\
%297	1.85816504628025\\
%298	2.11821266197017\\
%299	1.78692081998412\\
%300	1.82046464286142\\
%301	1.59551395634476\\
%302	2.10483795340606\\
%303	2.16761455265898\\
%304	1.66547234382471\\
%305	1.79289714714414\\
%306	2.05983167645787\\
%306	0.237983241705517\\
%305	0.332168495334151\\
%304	0.269777098781438\\
%303	0.315349333198136\\
%302	0.302964496291984\\
%301	0.381604673773861\\
%300	0.24874657273804\\
%299	0.325051227892674\\
%298	0.319511623124508\\
%297	0.313495051369388\\
%296	0.250546286091489\\
%295	0.263025689645054\\
%294	0.331811745400945\\
%293	0.227045179578192\\
%292	0.336558732152661\\
%291	0.239337536881795\\
%290	0.256395671759156\\
%289	0.370741221571132\\
%288	0.21901944367241\\
%287	0.259109822875883\\
%286	0.183277907725788\\
%285	0.227552186979056\\
%284	0.220156890508248\\
%283	0.167347586446703\\
%282	0.183105962473662\\
%281	0.188864698927925\\
%280	0.196773803690835\\
%279	0.162741246833534\\
%278	0.186508346987697\\
%277	0.240292394339645\\
%276	0.3180676568444\\
%275	0.19210125516384\\
%274	0.266769408073671\\
%273	0.197713563536008\\
%272	0.260643424284037\\
%271	0.217863838506876\\
%270	0.288039968002463\\
%269	0.282495346228805\\
%268	0.20794537272756\\
%267	0.256914299605736\\
%266	0.233921475676867\\
%265	0.269323340252661\\
%264	0.26345480061911\\
%263	0.247375556424449\\
%262	0.197818221324858\\
%261	0.286024125468478\\
%260	0.179367186905652\\
%259	0.182624096729939\\
%258	0.216313736190774\\
%257	0.25446578073054\\
%256	0.161212341076048\\
%255	0.263608491372407\\
%254	0.262599002865269\\
%253	0.237197788458357\\
%252	0.162442987716819\\
%251	0.173561909009366\\
%250	0.146031954262364\\
%249	0.212879269566249\\
%248	0.247927198403708\\
%247	0.227874011080468\\
%246	0.157840383037875\\
%245	0.227411512391465\\
%244	0.152389066653777\\
%243	0.196659262651173\\
%242	0.196131402214286\\
%241	0.222549030566949\\
%240	0.19293453247624\\
%239	0.254314712187718\\
%238	0.260180506075023\\
%237	0.258202659862275\\
%236	0.206437553351649\\
%235	0.154977176031624\\
%234	0.201368741629319\\
%233	0.204602436839731\\
%232	0.201611870761828\\
%231	0.222999992931449\\
%230	0.137573637269705\\
%229	0.151276210000167\\
%228	0.210549067499777\\
%227	0.238617304492963\\
%226	0.202791075868727\\
%225	0.270653804990671\\
%224	0.165257144991908\\
%223	0.227121717677437\\
%222	0.169499010887545\\
%221	0.187899172275677\\
%220	0.232078268644107\\
%219	0.234143764693646\\
%218	0.193594115976735\\
%217	0.209056091948945\\
%216	0.228745979844097\\
%215	0.204731343538132\\
%214	0.22217147594797\\
%213	0.197500383287645\\
%212	0.261374281721467\\
%211	0.13558582220522\\
%210	0.178020670788531\\
%209	0.156135743113841\\
%208	0.227160588812533\\
%207	0.22743757136301\\
%206	0.278142430835051\\
%205	0.260264053315188\\
%204	0.155772781487078\\
%203	0.22191668666736\\
%202	0.180632944424231\\
%201	0.116607827088979\\
%200	0.137963874230879\\
%199	0.211260401174709\\
%198	0.22315572419245\\
%197	0.220880226672907\\
%196	0.188197954923335\\
%195	0.227292460292286\\
%194	0.231561963700376\\
%193	0.268409626101372\\
%192	0.192908040296718\\
%191	0.186426500005458\\
%190	0.264314733691768\\
%189	0.231154687085707\\
%188	0.239995433657021\\
%187	0.229448722367146\\
%186	0.172114427556679\\
%185	0.211626496388472\\
%184	0.216389841824363\\
%183	0.242478626593776\\
%182	0.239072935004659\\
%181	0.204537713364362\\
%180	0.279889670022595\\
%179	0.201346776001088\\
%178	0.271029853915136\\
%177	0.283337651001122\\
%176	0.282750246050313\\
%175	0.184847729916342\\
%174	0.219507830969601\\
%173	0.195045857364544\\
%172	0.224526740288609\\
%171	0.227343724457509\\
%170	0.222287002611422\\
%169	0.16467573630896\\
%168	0.25562917852302\\
%167	0.473560205809949\\
%166	0.286486991298947\\
%165	0.26787129315887\\
%164	0.395117613156442\\
%163	0.394102023160532\\
%162	0.363009437362879\\
%161	0.282770776453429\\
%160	0.385178603131514\\
%159	0.282057031495093\\
%158	0.284217204386373\\
%157	0.281358865116261\\
%156	0.312476049155361\\
%155	0.358016798700824\\
%154	0.317496880492373\\
%153	0.325436331549976\\
%152	0.340736501005309\\
%151	0.288834993372674\\
%150	0.311853302125289\\
%149	0.317630298130666\\
%148	0.373073474599446\\
%147	0.434488938693265\\
%146	0.413423664832761\\
%145	0.403382691806945\\
%144	0.311814775369953\\
%143	0.455174920516949\\
%142	0.332259646484193\\
%141	0.316247548741001\\
%140	0.290412594184904\\
%139	0.323837512599224\\
%138	0.408998964329979\\
%137	0.237082170419411\\
%136	0.287173528532543\\
%135	0.420236582209574\\
%134	0.287366815963257\\
%133	0.387440089107765\\
%132	0.297734710616667\\
%131	0.231685067358771\\
%130	0.264175036054958\\
%129	0.307076263611393\\
%128	0.360572503285367\\
%127	0.34304810574999\\
%126	0.322871336812415\\
%125	0.287640478891008\\
%124	0.4144177756584\\
%123	0.419871737394099\\
%122	0.59008075283313\\
%121	0.493645337540418\\
%120	0.464523615499867\\
%119	0.557540831384711\\
%118	0.474959120557522\\
%117	0.472482126374418\\
%116	0.444067856190811\\
%115	0.338140832219189\\
%114	0.368693845456531\\
%113	0.424809673234851\\
%112	0.561150840243266\\
%111	0.501327399454798\\
%110	0.454856986743255\\
%109	0.466228061576658\\
%108	0.531380356583946\\
%107	0.326324447196784\\
%106	0.355976763179221\\
%105	0.52345520482706\\
%104	0.528841513249346\\
%103	0.431527958346424\\
%102	0.544809794795955\\
%101	0.525837600976557\\
%100	0.662301593384272\\
%99	0.473794868264505\\
%98	0.479566784919107\\
%97	0.539043168626571\\
%96	0.497510126487109\\
%95	0.454024207249297\\
%94	0.405025651272346\\
%93	0.43229734307281\\
%92	0.364844156666875\\
%91	0.392946640999334\\
%90	0.610214372854396\\
%89	0.576145084269715\\
%88	0.609206616540002\\
%87	0.633224274976007\\
%86	0.425933718502154\\
%85	0.662675010604575\\
%84	0.595408643048762\\
%83	0.465551549530973\\
%82	0.497473430439858\\
%81	0.785996565431095\\
%80	0.78301737505624\\
%79	0.658179893243245\\
%78	0.741753259668776\\
%77	0.610711963979918\\
%76	0.608188438809789\\
%75	0.424974218432658\\
%74	0.750502220859216\\
%73	0.519202367823366\\
%72	0.860010253569209\\
%71	0.536670492823084\\
%70	0.659044026962932\\
%69	0.515540316593484\\
%68	0.726345348802829\\
%67	0.605528713501784\\
%66	0.500262097769474\\
%65	0.528804523118215\\
%64	0.601196169858247\\
%63	0.658463308780906\\
%62	0.469200584438122\\
%61	0.505363364415969\\
%60	0.386965204820858\\
%59	0.485502696735165\\
%58	0.385757351591503\\
%57	0.569164551200143\\
%56	0.432131547727424\\
%55	0.320900531768152\\
%54	0.619151893050021\\
%53	0.463608504989198\\
%52	0.47919391327917\\
%51	0.348116491464929\\
%50	0.387395665406979\\
%49	0.421482589465043\\
%48	0.413419807294599\\
%47	0.356486089243025\\
%46	0.46951199104731\\
%45	0.375179169577428\\
%44	0.418119073346685\\
%43	0.469041132345894\\
%42	0.484729593482653\\
%41	0.60230164931909\\
%40	0.428926768758443\\
%39	0.474852513650083\\
%38	0.491871912260365\\
%37	0.536482358258783\\
%36	0.564338418246526\\
%35	0.698788536535263\\
%34	0.627867220414145\\
%33	0.659831905912383\\
%32	0.565298893944552\\
%31	0.523584154230821\\
%30	0.745686137727569\\
%29	0.554790221487617\\
%28	0.574027688445008\\
%27	0.51953802151426\\
%26	0.482973102720694\\
%25	0.348565746158234\\
%24	0.554744552368729\\
%23	0.351501622068511\\
%22	0.609768615721676\\
%21	0.552767949087885\\
%20	0.763244834135869\\
%19	0.585432060075704\\
%18	0.47969871786015\\
%17	0.414673847743954\\
%16	0.460596490010968\\
%15	0.596704644455531\\
%14	0.602584094467704\\
%13	0.373680037044881\\
%12	0.791227170983462\\
%11	0.687915279074137\\
%10	0.834635220298729\\
%9	0.80135013994005\\
%8	0.567429311177106\\
%7	0.541978315357195\\
%6	0.581558958352804\\
%5	0.969165896562668\\
%4	0.851893959651939\\
%3	0.640476128217405\\
%2	0.748388313101694\\
%1	0.893450124786363\\
%}--cycle;
%\addlegendentry{$\interval{80\%}$}
%\addlegendentry{$\pm\hat{s}_{\mathrm{p},n}$}

\node[right, align=left,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=-0.1mm, yshift=2mm, draw, line width = 0.8pt] at %
(axis cs:2,0){a)};

\end{axis}
\end{tikzpicture}%

==> figures/SMC_incidence_angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.52549,0.12157,0.25490}%
%
\definecolor{mycolor1x}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor2x}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor3x}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor4x}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor5x}{rgb}{0.52549,0.12157,0.25490}%


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}





\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
%height=0.512\plotWidth,
height=0.55\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%xmin=-4.5,
%xmax=5.75,
xmin=-4.2,
xmax=5.35,
%xlabel style={font=\color{white!15!black}},
%xlabel={x},
line cap = round,               % [B] round line caps
line join = round,               % [B] round line caps
ymin=-0.25,
ymax=5,
grid = none,        % [B]
ticks=none,         % [B]
axis lines=none,    % [B]
%ylabel style={font=\color{white!15!black}},
%ylabel={y},
%axis background/.style={fill=white}
]

\input{./figures/SMC_arrays_only}

%\node[right, align=left, inner sep=0]
%at (axis cs:-0.315,2.094) {$\scriptstyle \angleix{s}$};
%\node[right, align=left, inner sep=0]
%at (axis cs:-0.315,1.573) {$\scriptstyle \angleix{s}$};

%\node[left, align=right, inner sep=0]
%at (axis cs:0.23,3.0) {$\scriptstyle \angleix{s'}$};
%\node[left, align=right, inner sep=0]
%at (axis cs:0.17,3.6) {$\scriptstyle \angleix{s'}$};

\addplot [color=black, only marks, mark=*, mark options={solid, mycolor3},  mark size=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
};
%\node[centered, align=center, inner sep=0]
%at (axis cs:0.001,0.18) {\small origin};
\node[centered, align=center, inner sep=0]
at (axis cs:0,-0.15) {$\scriptstyle\bm{0}$};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
-1	-50\\
-1	50\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
-8.07898704092593	49.3670740436207\\
1.51344167848865	0.295847125364877\\
11.1058703979032	-48.7753797928909\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:-0.85,0) {$s$};
\node[centered, align=center, inner sep=0]
at (axis cs:1.38,0) {$s'$};

\node[centered, align=center, inner sep=0]
at (axis cs:-0.6,4.4) {\footnotesize agent};
\node[left, align=right, inner sep=0]
at (axis cs:-0.6,4.0) {$\scriptstyle \pos{n}$};




\node[centered, align=center, inner sep=0,yshift=1mm]
%at (axis cs:-3.983,4.736) {\footnotesize double-bounce VM};
at (axis cs:-3.3,4.736) {\footnotesize double-bounce VM};
%\node[centered, align=center, inner sep=0]
%at (axis cs:0.501,0.75) {PA};
\node[centered, align=center, inner sep=0]
at (axis cs:0.501,0.25) {\footnotesize PA};
\node[centered, align=center, inner sep=0]
at (axis cs:4.75,2.45) {\footnotesize double-bounce\\[-3pt]\footnotesize VA};

\node[left, align=right, inner sep=0]
at (axis cs:-2.7,0.5) {\footnotesize single-bounce\\[-3pt]\footnotesize VA};
\node[right, align=left, inner sep=0]
at (axis cs:2.2,4.5) {\footnotesize single-bounce\\[-3pt]\footnotesize VM};

\addplot [color=mycolor3, line width=1.2pt, only marks, mark=*,  mark size=1pt,  mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-2	0\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:-1.999,0.21) {$\scriptstyle \pmva{s}$};
\addplot [color=mycolor3, line width=1.2pt, only marks,  mark size=1pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.0268833569773	0.591694250729754\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:3.028,0.802) {$\scriptstyle \pmva{s'}$};
\addplot[-stealth, color=mycolor4, dashed, line width=0.7pt, draw opacity = 0.4,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
5.15456908094817	1.99631286801011\\
5.15456908094817	1.99631286801011\\
-0.5	4\\
};
\node[right, align=left, inner sep=0,color=mycolor4]
at (axis cs:-0.5,3.7) {$\scriptstyle \range{n}{j}{s}{s'}$};
\addplot[-stealth, color=mycolor4, dashed, line width=0.7pt, draw opacity = 0.4,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	0.5\\
-3.98379829304221	4.48553214532623\\
};
\node[right, align=left, inner sep=0,color=mycolor4]
at (axis cs:-3.683,4.285) {$\scriptstyle \ranget{n}{j}{s}{s'}$};
\addplot [color=mycolor4, dashed, line width=0.7pt, forget plot, draw opacity = 0.4]
  table[row sep=crcr]{%
-2.5	0.5\\
1.98379829304221	4.48553214532623\\
};
\addplot [color=mycolor3, line width=0.7pt, forget plot, draw opacity = 0.4]
  table[row sep=crcr]{%
0.5	0.5\\
-1	1.8333111409731\\
0.885312695136672	3.5091167547356\\
-0.5	4\\
};
\addplot[-stealth,color=black, line width=0.7pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
-1	1.8333111409731\\
0	1.8333111409731\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0,1.833) {$\scriptstyle \nwc{s}$};
\addplot[-stealth,color=black, line width=0.7pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
0.885312695136672	3.5091167547356\\
-0.0961118432284438	3.31726818034731\\
};
\node[left, align=right, inner sep=0]
at (axis cs:-0.05,3.28) {$\scriptstyle \nwc{s'}$};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.25	1.8333111409731\\
-0.250130173029195	1.8472840647464\\
-0.250520646930065	1.86125213812554\\
-0.251171286158158	1.87521051240004\\
-0.252081864858327	1.88915434222627\\
-0.253252066943139	1.90307878730939\\
-0.254681486202593	1.91697901408354\\
-0.25636962644513	1.93085019738972\\
-0.258315901669871	1.94468752215073\\
-0.26051963627004	1.95848618504262\\
-0.26298006526748	1.97224139616207\\
-0.265696334578203	1.98594838068908\\
-0.268667501308864	1.99960238054446\\
-0.271892534084067	2.01319865604149\\
-0.275370313404383	2.02673248753117\\
-0.279099632034963	2.04019917704062\\
-0.283079195424597	2.05359404990377\\
-0.287307622155096	2.06691245638416\\
-0.291783444420816	2.08014977328895\\
-0.296505108538179	2.09330140557376\\
-0.301470975484993	2.10636278793776\\
-0.306679321469412	2.1193293864084\\
-0.312128338528304	2.13219669991526\\
-0.317816135154853	2.14496026185256\\
-0.323740736955147	2.15761564162955\\
-0.329900087333552	2.1701584462086\\
-0.33629204820661	2.18258432163005\\
-0.342914400745229	2.19488895452365\\
-0.349764846144903	2.20706807360584\\
-0.356841006423686	2.21911745116243\\
-0.364140425247664	2.23103290451613\\
-0.371660568783609	2.24281029747853\\
-0.379398826578551	2.25444554178586\\
-0.387352512465936	2.26593459851811\\
-0.395518865498071	2.27727347950111\\
-0.403895050904523	2.2884582486909\\
-0.412478161076153	2.29948502354005\\
-0.421265216574425	2.31034997634539\\
-0.430253167165654	2.32104933557675\\
-0.439438892879827	2.33157938718613\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.25	1.8333111409731\\
-0.250130173029195	1.8193382171998\\
-0.250520646930065	1.80537014382066\\
-0.251171286158158	1.79141176954616\\
-0.252081864858327	1.77746793971993\\
-0.253252066943139	1.76354349463681\\
-0.254681486202593	1.74964326786266\\
-0.25636962644513	1.73577208455648\\
-0.258315901669871	1.72193475979547\\
-0.26051963627004	1.70813609690358\\
-0.26298006526748	1.69438088578413\\
-0.265696334578203	1.6806739012571\\
-0.268667501308864	1.66701990140174\\
-0.271892534084067	1.65342362590471\\
-0.275370313404383	1.63988979441503\\
-0.279099632034963	1.62642310490558\\
-0.283079195424597	1.61302823204243\\
-0.287307622155096	1.59970982556204\\
-0.291783444420816	1.58647250865725\\
-0.296505108538179	1.57332087637244\\
-0.301470975484993	1.56025949400844\\
-0.306679321469412	1.5472928955378\\
-0.312128338528304	1.53442558203094\\
-0.317816135154853	1.52166202009364\\
-0.323740736955147	1.50900664031665\\
-0.329900087333552	1.4964638357376\\
-0.33629204820661	1.48403796031615\\
-0.342914400745229	1.47173332742255\\
-0.349764846144903	1.45955420834036\\
-0.356841006423686	1.44750483078377\\
-0.364140425247664	1.43558937743007\\
-0.371660568783609	1.42381198446767\\
-0.379398826578551	1.41217674016034\\
-0.387352512465936	1.40068768342809\\
-0.395518865498071	1.38934880244509\\
-0.403895050904523	1.3781640332553\\
-0.412478161076153	1.36713725840615\\
-0.421265216574425	1.35627230560081\\
-0.430253167165654	1.34557294636945\\
-0.439438892879827	1.33504289476007\\
};

\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.149244291362835	3.36523032394438\\
0.151281741297333	3.3551733924048\\
0.153456592788646	3.34514527716722\\
0.15576843873135	3.33514785537135\\
0.158216846376352	3.32518299841145\\
0.160801357411884	3.31525257158606\\
0.163521488049304	3.30535843374879\\
0.166376729113648	3.29550243696045\\
0.169366546138943	3.28568642614227\\
0.172490379468254	3.27591223873062\\
0.175747644358445	3.26618170433304\\
0.179137731089633	3.25649664438576\\
0.182660005079322	3.24685887181276\\
0.186313807001188	3.23727019068639\\
0.190098452908501	3.22773239588971\\
0.194013234362145	3.21824727278046\\
0.198057418563231	3.20881659685691\\
0.202230248490271	3.19944213342548\\
0.206530943040882	3.19012563727028\\
0.210958697177995	3.18086885232471\\
0.215512682080553	3.17167351134492\\
0.220192045298652	3.16254133558552\\
0.224995910913114	3.15347403447739\\
0.229923379699442	3.14447330530764\\
0.234973529296148	3.13554083290196\\
0.240145414377409	3.1266782893092\\
0.245438066830016	3.1178873334884\\
0.250850495934595	3.10916961099825\\
0.256381688551059	3.10052675368906\\
0.262030609308252	3.09196037939732\\
0.267796200797761	3.0834720916428\\
0.273677383771848	3.07506347932847\\
0.279673057345472	3.06673611644302\\
0.285782099202362	3.05849156176626\\
0.292003365805099	3.05033135857731\\
0.298335692609176	3.04225703436572\\
0.30477789428098	3.03427010054559\\
0.311328764919678	3.02637205217258\\
0.317987078282945	3.01856436766411\\
0.324751588016499	3.01084850852257\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.149244291362835	3.36523032394438\\
0.147344624370692	3.3753141892522\\
0.145583095915176	3.38542310075284\\
0.143960035732725	3.39555516618253\\
0.142475747640221	3.40570848894337\\
0.14113050947812	3.41588116845836\\
0.139924573058442	3.42607130052713\\
0.138858164117638	3.43627697768244\\
0.13793148227433	3.44649628954717\\
0.137144700991951	3.45672732319197\\
0.136497967546268	3.46696816349331\\
0.13599140299782	3.47721689349198\\
0.135625102169254	3.48747159475191\\
0.135399133627574	3.49773034771928\\
0.13531353967131	3.50799123208185\\
0.135368336322596	3.5182523271284\\
0.135563513324173	3.52851171210828\\
0.13589903414131	3.53876746659094\\
0.136374835968641	3.54901767082542\\
0.136990829741923	3.55926040609968\\
0.137746900154705	3.56949375509981\\
0.138642905679915	3.57971580226885\\
0.139678678596351	3.58992463416544\\
0.140854025020076	3.60011833982196\\
0.142168724940711	3.6102950111022\\
0.143622532262618	3.6204527430586\\
0.145215174850966	3.63058963428881\\
0.146946354582672	3.6407037872916\\
0.148815747402206	3.65079330882206\\
0.150823003382248	3.66085631024599\\
0.152967746789194	3.67089090789342\\
0.155249576153484	3.68089522341121\\
0.157668064344757	3.69086738411469\\
0.1602227586518	3.70080552333816\\
0.162913180867295	3.7107077807843\\
0.165738827377329	3.72057230287246\\
0.168699169255664	3.73039724308554\\
0.171793652362751	3.74018076231572\\
0.175021697449454	3.74992102920866\\
0.178382700265476	3.75961622050631\\
};


\addplot [color=black, line width=1.2pt, only marks, mark=*,  mark size=0.5pt,  mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.1546	1.9963\\
};
\addplot[color=black, line width=0.35pt, draw opacity = 0.9]
  table[row sep=crcr]{%
5.1546	1.9963\\
4.6546	1.4963\\
4.1546	1.4963\\
};
\node[left, align=right, inner sep=0]
at (axis cs:4.1546,1.4963) {$\scriptstyle \posVA{j}{s}{s'}$};

\addplot [color=black, line width=1.2pt, only marks, mark=*,  mark size=0.5pt,  mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addplot[color=black, line width=0.35pt, draw opacity = 0.9]
  table[row sep=crcr]{%
0.5	0.5\\
0.7	0.3\\
0.9	0.3\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.9,0.3) {$\scriptstyle \posAnchor{j}$};


\addplot[area legend, line width=1.2pt, draw=none, fill=mycolor3, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y
0.5	0.5\\
-1	1.83337\\
0.8853	3.5091\\
0.5	0.5\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=none, fill=mycolor3, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y
-0.5	4\\
-1	1.83337\\
0.8853	3.5091\\
-0.5	4\\
}--cycle;


\addplot[-stealth, line width=0.7pt, draw opacity = 0.9,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
0.48	0.48\\
-0.117931847594851	1.0114861292939\\
};
\node[left, align=right, inner sep=0]
at (axis cs:-0.098,1.031) {$\scriptstyle \ert{n}{j}{s}{s'}$};
\addplot[-stealth, line width=0.7pt, draw opacity = 0.9,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
5.13456908094817	1.97631286801011\\
4.38051041975223	2.24351229816553\\
};
\node[below, align=right, inner sep=0]
at (axis cs:4.301,2.2) {$\scriptstyle \er{n}{j}{s}{s'}$};

\end{axis}
\end{tikzpicture}%

==> figures/results/mospa_agentOrientation.tex <==
\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\centering
	\begin{axis}[
		width=0.55\textwidth,
		height=0.15\textwidth,
		scale only axis,
		xmin=0,
		xmax=307,
		ymin=0,
		ymax=8,
		%xtick={0, 100, 200, 300},
		%ytick={0, 0.1},
		grid=both, 
		ymajorgrids=true,
		major grid style = {line width=0.2pt, draw=gray!30, dotted},
		minor y tick num=0,
		yminorgrids,
		minor y grid style={line width=0.2pt, draw=gray!30, dotted},
		%scaled y ticks={base 10:2},
		%extra y ticks={0, 10},
		%xtick style={draw=none},
		%ytick style={draw=none},
		axis line style = thick,	    % [BD]
		ylabel={RMSE (\SI{}{\degree})},		% [BD]
		%xlabel={steps},
		every axis x label/.style=
		{at={(ticklabel cs:0.5)},anchor=near ticklabel},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=0mm},
		legend style={at={(0.11,0.812)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		]
		
		\addplot [blue, line width = 0.2mm, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanPEB_AgentOri_snr0001_doubleBounce1.dat};
		%\label{synData_mospa_distance_snr0001}
		
		\addplot [red, line width = 0.2mm, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanRMSEagentOriErrorNew_snr0001_doubleBounce1.dat};
		%\label{synData_mospa_distance_snr0002}
		
		%\addplot [black, line width = 0.2mm, mark=square, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanRMSEagentOriErrorOld_snr0001_doubleBounce1.dat}; % [BD]
		%\label{synData_mospa_distance_snr0003}
		%
		%\addplot [blue, line width = 0.2mm, dashed, mark=o, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/SBL_synData_mospa_distance_snr0001.dat};
		%%\label{SBL_synData_mospa_distance_snr0001}
		%%%
		%\addplot [red, line width = 0.2mm, dashed, mark=triangle, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/SBL_synData_mospa_distance_snr0002.dat};
		%%\label{SBL_synData_mospa_distance_snr0002}
		%%
		%\addplot [black, line width = 0.2mm, dashed, mark=square, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/SBL_synData_mospa_distance_snr0003.dat};
		%%\label{SBL_synData_mospa_distance_snr0003}
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/mospa_agentPosition.tex <==
\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\centering
	\begin{axis}[
		width=0.55\textwidth,
		height=0.15\textwidth,
		scale only axis,
		xmin=0,
		xmax=307,
		ymin=0,
		ymax=0.1,
		%xtick={0, 100, 200, 300},
		grid=both, 
		ymajorgrids=true,
		major grid style = {line width=0.2pt, draw=gray!30, dotted},
		minor y tick num=0,
		yminorgrids,
		minor y grid style={line width=0.2pt, draw=gray!30, dotted},
		ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
		yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
		%scaled y ticks=false,
		%scaled y ticks={base 10:2},
		%extra y ticks={0, 10},
		%xtick style={draw=none},
		%ytick style={draw=none},
		axis line style = thick,	    % [BD]
		ylabel={RMSE (\SI{}{\metre})},	% [BD]
		xlabel={time step $n$},
		every axis x label/.style=
		{at={(ticklabel cs:0.5)},anchor=near ticklabel},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=0mm},
		legend style={at={(0.11,0.812)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		]
		
		\addplot [blue, line width = 0.2mm, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanPEB_AgentPosition_snr0001_doubleBounce1.dat};
		%\label{synData_mospa_distance_snr0001}
		
		\addplot [red, line width = 0.2mm, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanRMSEagentPosErrorNew_snr0001_doubleBounce1.dat};
		%\label{synData_mospa_distance_snr0002}
		
		%\addplot [black, line width = 0.2mm, mark=square, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanRMSEagentPosErrorOld_snr0001_doubleBounce1.dat}; % [BD]
		%\label{synData_mospa_distance_snr0003}
		%
		%\addplot [blue, line width = 0.2mm, dashed, mark=o, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0001.dat};
		%%\label{SBL_synData_mospa_distance_snr0001}
		%%%
		%\addplot [red, line width = 0.2mm, dashed, mark=triangle, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0002.dat};
		%%\label{SBL_synData_mospa_distance_snr0002}
		%%
		%\addplot [black, line width = 0.2mm, dashed, mark=square, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0003.dat};
		%%\label{SBL_synData_mospa_distance_snr0003}
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/mospa_distance_MVA.tex <==
\begin{tikzpicture}
\tikzstyle{TextNode}=[text=black,font=\normalsize];
\tikzstyle{every node}=[font=\normalsize]
\centering
\begin{axis}[
width=0.55\textwidth,
height=0.15\textwidth,
scale only axis,
clip=false, % allow plot out side the axis box
xmin=0,
xmax=307,
ymin=0,
ymax=2,
%xtick={0, 100, 200, 300},
%ytick={0, 0.1},
grid=both, 
ymajorgrids=true,
major grid style = {line width=0.2pt, draw=gray!30, dotted},
minor y tick num=0,
yminorgrids,
minor y grid style={line width=0.2pt, draw=gray!30, dotted},
%scaled y ticks={base 10:2},
%extra y ticks={0, 10},
%xtick style={draw=none},
%ytick style={draw=none},
axis line style = thick,	    % [BD]
ylabel={MOSPA (\SI{}{\metre})}, % [BD]
%xlabel={steps},
every axis x label/.style=
{at={(ticklabel cs:0.5)},anchor=near ticklabel},
every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=0mm},
legend style={at={(0.11,0.812)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]

\addplot [blue, line width = 0.2mm, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanPEB_MVA_snr0001_doubleBounce1.dat};\label{pgf:PCRLB}
%\label{synData_mospa_distance_snr0001}
%
\addplot [red, line width = 0.2mm, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanMOSPA_MVA_snr0001_doubleBounce1.dat};\label{pgf:estimates}
%\label{synData_mospa_distance_snr0002}
%
%\addplot [black, line width = 0.2mm, mark=square, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/synData_mospa_distance_snr0003.dat};
%%\label{synData_mospa_distance_snr0003}
%
%\addplot [blue, line width = 0.2mm, dashed, mark=o, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0001.dat};
%%\label{SBL_synData_mospa_distance_snr0001}
%%%
%\addplot [red, line width = 0.2mm, dashed, mark=triangle, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0002.dat};
%%\label{SBL_synData_mospa_distance_snr0002}
%%
%\addplot [black, line width = 0.2mm, dashed, mark=square, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/SBL_synData_mospa_distance_snr0003.dat};
%%\label{SBL_synData_mospa_distance_snr0003}

\node[draw=none, font=\small](wall) at (axis cs: 60, 3) {\textit{LOS path visible zone from agent to \acp{pa}}};

\coordinate (zoneStart) at (axis cs: -2,2.5) {};
\coordinate (zoneEnd) at (axis cs: 346,2.5) {};
\draw[-,line width=0.4pt, black] (zoneStart) -- (zoneEnd);

\addplot[only marks, mark=+, mark options={},  line width=0.4pt, mark size=2.5pt, draw=black, opacity=1] table[row sep=crcr]{
	0  2.5\\
};
\node[draw=none, font=\scriptsize](wall) at (axis cs: 90, 2.6) {PA $1$};

\addplot[only marks, mark=+, mark options={},  line width=0.4pt, mark size=2.5pt, draw=black, opacity=1] table[row sep=crcr]{
	169  2.5\\
};
\node[draw=none, font=\scriptsize](wall) at (axis cs: 250, 2.6) {PA $1$ and $2$};

\addplot[only marks, mark=+, mark options={},  line width=0.4pt, mark size=2.5pt, draw=black, opacity=1] table[row sep=crcr]{
		317  2.5\\
	};
\node[draw=none, font=\scriptsize](wall) at (axis cs: 330, 2.6) {PA $2$};

\addplot[only marks, mark=+, mark options={},  line width=0.4pt, mark size=2.5pt, draw=black, opacity=1] table[row sep=crcr]{
	343  2.5\\
};

\end{axis}


\end{tikzpicture}




==> figures/results/mospa_distance_VA.tex <==
\begin{tikzpicture}
\tikzstyle{TextNode}=[text=black,font=\normalsize];
\tikzstyle{every node}=[font=\normalsize]
\centering
\begin{axis}[
width=0.55\textwidth,
height=0.15\textwidth,
scale only axis,
xmin=0,
xmax=343,
ymin=0,
ymax=2,
%xtick={0, 100, 200, 300},
%ytick={0, 0.1},
grid=both, 
ymajorgrids=true,
major grid style = {line width=0.2pt, draw=gray!30, dotted},
minor y tick num=0,
yminorgrids,
minor y grid style={line width=0.2pt, draw=gray!30, dotted},
%scaled y ticks={base 10:2},
%extra y ticks={0, 10},
%xtick style={draw=none},
%ytick style={draw=none},
ylabel={MOSPA (\SI{}{\metre})}, 	% [BD]
%xlabel={steps},
every axis x label/.style=
{at={(ticklabel cs:0.5)},anchor=near ticklabel},
every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=0mm},
legend style={at={(0.11,0.812)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
]

\addplot [blue, line width = 0.2mm, mark=o, mark size=2pt, mark repeat=50, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanMOSPA_VAnewSLAM_snr0001_doubleBounce1_PA1.dat};
%\label{synData_mospa_distance_snr0001}
%
\addplot [blue, line width = 0.2mm, dashed, mark=triangle, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanMOSPA_VAnewSLAM_snr0001_doubleBounce1_PA2.dat};
%\label{synData_mospa_distance_snr0002}
%
%\addplot [red, line width = 0.2mm, mark=square, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanMOSPA_VAoldSLAM_snr0001_doubleBounce1_PA1.dat};
%%\label{synData_mospa_distance_snr0003}
%
%\addplot [red, line width = 0.2mm, dashed, mark=o, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/meanMOSPA_VAoldSLAM_snr0001_doubleBounce1_PA2.dat};
%\label{SBL_synData_mospa_distance_snr0001}
%%%
%\addplot [red, line width = 0.2mm, dashed, mark=triangle, mark size=2pt, mark repeat=45, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/SBL_synData_mospa_distance_snr0002.dat};
%%\label{SBL_synData_mospa_distance_snr0002}
%%
%\addplot [black, line width = 0.2mm, dashed, mark=square, mark size=2pt, mark repeat=55, opacity=0.8, mark options={solid}, forget plot] table {figures/datFiles/SBL_synData_mospa_distance_snr0003.dat};
%%\label{SBL_synData_mospa_distance_snr0003}


\end{axis}


\end{tikzpicture}




==> figures/results/synResultColorBar.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt];
	\tikzstyle{trueWallLinefont} = [draw=gray!90, line width=2.5pt, opacity=0.8];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6];
	\tikzstyle{estPathfont} = [draw=blue, dashed, line width = 1.2mm, opacity=0.6];
	\centering
	\begin{axis}[
		width=0.4\textwidth,
		height=0.05\textwidth,
		scale only axis,
		axis line style={draw=none},
		ticks=none,
		line cap = round,				% [BD]
		line join = round, 				% [BD]
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!30!yellow);color(1cm)=(red!99)},
		colorbar horizontal,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(0.04885,0.5)},anchor=north west, % edit colorbarposition
			xlabel={SNR in dB},	
			width=1.1765*\pgfkeysvalueof{/pgfplots/parent axis width},
			height=0.2*\pgfkeysvalueof{/pgfplots/parent axis height},
					line cap = round,				% [BD]
		line join = round, 				% [BD]
%			xtick={8, 30},
			xticklabel style={yshift=3.5*\pgfkeysvalueof{/pgfplots/height}},
			%			yticklabels={PS, VA},
			every axis x label/.style=
			{at={(ticklabel cs:0.5)},rotate=0, anchor=near ticklabel, outer sep=-10.5mm},
		},
		]
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/synResultPA1fig1.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt];
	\tikzstyle{trueWallLinefont} = [draw=gray!90, line width=2.5pt, opacity=0.8];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.9];
	\tikzstyle{estPathfont} = [draw=blue, dashed, line width = 1.2mm, opacity=0.6];
	\centering
	\begin{axis}[
		width=0.22\textwidth,
		height=0.2\textwidth,
		scale only axis,
		xmin=-1.8,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		xtick style={draw=none},
		ytick style={draw=none},
		ylabel={$ y $ (m)},
%		xlabel={$ x $ (m)},
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left, at={(1.04,-0.14)}, fill=none, font=\scriptsize},
		view={0}{90},
		% hide axis,
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!30!yellow);color(1cm)=(red!99)},
		% colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in (dB)},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			% yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]
		
%		%---------------creat legend-------------------------%
%		\addlegendimage{draw=gray!90, line width=2.5pt, opacity=0.8}\addlegendentry{\hspace{1mm}true surface} 
%		\addlegendimage{draw=blue, dashdotted, line width = 0.4mm, opacity=1}\addlegendentry{\hspace{1mm}est. surface} 
%		\addlegendimage{draw=black, densely dotted, line width=0.8pt}\addlegendentry{\hspace{1mm}true agent track} 
%		
%		\addlegendimage{draw=black, dashed, line width = 0.3mm, opacity=0.9}\addlegendentry{\hspace{1mm}true paths} 
%		\addlegendimage{draw=red!60!yellow, line width=2pt, opacity=0.7}\addlegendentry{\hspace{1mm}est. paths} 
%		\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=square, mark size=4pt, mark options={solid, cyan,rotate=0}} \addlegendentry{\hspace{1mm}PA position} 
%		
%		\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=triangle, mark size=4pt, mark options={solid, cyan,rotate=0}} \addlegendentry{\hspace{1mm}est. agent position} 
%		%\addlegendimage{empty legend} 
		
		
	
		%---------------------start plot-------------------------%
		% notation showing step number
		\node[black, font=\scriptsize] at (axis cs:-0.1,0) {step $=18$};
		
		\begin{pgfonlayer}{foreground layer}
			% estimated agent track until current step
			\addplot [draw=cyan!90, line width=1pt, forget plot] table{figures/data/estAgentTrack_step18.dat};
			%\label{subfig:estAgentTraj}
			
			% true agent track over all steps 
			\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/data/trueAgentTrack.dat};
			%\label{subfig:trueAgentTraj}

			% true surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[trueWallLinefont, forget plot] table{figures/data/trueWalls000\n.dat};
			}
			% estimated surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[estWallLinefont, forget plot] table{figures/data/estWalls_step18_000\n.dat};
			}
			
			% true PA1
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA1center) at (axis cs: -0.5, 6) {}; 
			%\label{subfigLabel:truePAposition}
			\node[black, font=\tiny] at ([xshift=-0mm,yshift=-3mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
			% true PA2
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA2center) at (axis cs: 4.2, 1.3) {}; 
			\node[black, font=\tiny] at ([xshift=0.12cm,yshift=-0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};
			
			% estimated propagation paths
			\pgfplotsforeachungrouped \n in {1,...,10}
			{ \addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA1_step18_\n.dat};
			}
			
			% true visible paths at current step
			\pgfplotsforeachungrouped \n in {1,...,10}
			{\addplot[truePathfont, forget plot] table{figures/data/truePaths_PA1_step18_\n.dat};
			}
			
			% estimated agent position at current step with orientation
			\node[regular polygon, regular polygon sides=3, draw=cyan, line width = 0.9pt, shape border rotate=180, fill=white,fill opacity=1 ,scale=0.3](AgentCenter) at (axis cs: 1.48, 6.83) {}; 
			%\label{subfigLabel:agentCurrentPos};
					
			
		\end{pgfonlayer}
		
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/synResultPA1fig2.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt];
	\tikzstyle{trueWallLinefont} = [draw=gray!80, line width=2pt, opacity=0.8];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6];
	\tikzstyle{estPathfont} = [draw=blue, dashed, line width = 1.2mm, opacity=0.6];
	\centering
	\begin{axis}[
		width=0.2\textwidth,
		height=0.2\textwidth,
		scale only axis,
		xmin=-2,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		xtick style={draw=none},
		ytick style={draw=none},
%		ylabel={$ y $ [m]},
		%		xlabel={$ x $ [m]},
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left, at={(1.04,-0.14)}, fill=none, font=\scriptsize},
		view={0}{90},
		%		hide axis,
		%		colormap/greenyellow,
		%		colormap = {whiteblack}{color(0cm)=(black!30);color(1cm)=(black)},
		%		colormap = {whiteblack}{color(0cm)=(red!90);color(0.5cm)=(black!70!red);color(1cm)=(black!70)},
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!70!yellow);color(1cm)=(red!99)},
		%		colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in [dB]},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			%			yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]
		
		
		
		%		%---------------creat legend-------------------------%
		%		\addlegendimage{color=black, line width=0.5pt, only marks, mark=square, mark size=3pt, mark options={solid, black}} \addlegendentry{\hspace{1mm}true VA positions} 
		%		\addlegendimage{color=black, line width=0.5pt, only marks, mark=o, mark size=3pt, mark options={solid, black}} \addlegendentry{\hspace{1mm}true metallic pillar positions} 
		%		
		%		\addlegendimage{scatter,color=black!40!red, only marks, mark size=3.3pt, scatter/use mapped color={draw opacity=0,fill=red, fill opacity=0.75} }
		%		\addlegendentry{\hspace{1mm}est. MF positions} 
		%		%		
		%		
		%		\addlegendimage{draw=black, densely dashed, line width=0.5pt}\addlegendentry{\hspace{1mm}true agent positions} 
		%		\addlegendimage{color=red, line width=0.5pt}\addlegendentry{\hspace{1mm}est. agent positions} 
		%		\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=triangle, mark size=4pt, mark options={solid, cyan,rotate=90}} \addlegendentry{\hspace{1mm}est. agent position at $n = 50$} 
		%		%\addlegendimage{empty legend}
		
		
		
		\begin{pgfonlayer}{foreground layer}
			
		\end{pgfonlayer}	
		
		\begin{pgfonlayer}{foreground layer}
			%			%--------------agent trajectory--------------%
			\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/data/trueAgentTrack.dat};
			\label{subfig:agentTraj}
			%			
			%\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/datFiles/gtAgentTrack.dat};
			%\node[black, font=\tiny] at (axis cs:2.4,6.82) {start};
			%\node[black, font=\tiny] at (axis cs:2.25, 0.65) {end};
			%			\node[black,font=\tiny,rotate=0] at (0.9, 0.0785) {$\V{p}_{0}$};
			%			
			%-----------------plot sqrt CRLB----------------------%
			
			
			
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[trueWallLinefont, forget plot] table{figures/data/trueWalls000\n.dat};
			}
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[estWallLinefont, forget plot] table{figures/data/estWalls000\n.dat};
			}
			
			% true paths to PA1
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA1center) at (axis cs: -0.5, 6) {}; 
			\label{subfigLabel:principle_PA1}
			\node[black, font=\tiny] at ([xshift=-0mm,yshift=-3mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
			
			\node[black, font=\scriptsize] at (axis cs:2,8.5) {step $=15$};
			A
			
			
			%	\begin{pgfonlayer}{veryTop layer} % !!!! 
				%		\addplot3[densely dotted, line width=1.3pt, forget plot] table {figures/results/estPaths_PA1_step45_0001.dat};
				%	\end{pgfonlayer}
			
			
			
			\pgfplotsforeachungrouped \n in {1,...,9}
			{ %\addplot[truePathfont, forget plot] table{figures/results/estPaths_PA1_step15_000\n.dat};
				\addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA1_step15_000\n.dat};
			}
			\pgfplotsforeachungrouped \n in {10}a
			{\addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA1_step15_00\n.dat};
			}
			
			\pgfplotsforeachungrouped \n in {1,...,7}
			{\addplot[truePathfont, forget plot] table{figures/data/truePaths_PA1_step15_000\n.dat};
			}
			
			
			% \addplot [mesh, point meta=\thisrow{C}, ultra thick, opacity=0.5] table [x={A}, y={B}] {figures/results/estPaths_PA1_step15_0001.dat};
			%-----------------------------------------------------%
			%			
			%			%------------------------ VAs ------------------------%
			%			\addplot[only marks, mark=square, mark options={},  mark size=3pt, draw=black] table{figures/trueVAs.dat};
			%			
			%			%-------------------- true point scatterers -----------------------%
			%			\addplot[only marks, mark=o, mark options={},  mark size=2.8pt, draw=black] table{figures/truePointScatterers.dat};
			%			
			%			%----------------------current agent position----------------------%
			%			\node[regular polygon,regular polygon sides=3, draw=cyan, line width = 1.2pt, shape border rotate=-30, fill=white,fill opacity=1 ,scale=0.5] (agentCenter) at (-5.25, 0.065) {}; 
			%			%		-6.61, 0.082
			%			
			%			
			%			%-------------------------estimated agent track----------------------%
			%			\addplot [color=red, line width=0.5pt, forget plot] table{figures/estimatedTrack.dat};
			%			
			%			
			%			%---------------------high light windows---------------------------%
			%			\node[mycolor1,font=\small,rotate=0] at (-26, -15.5) {window};
			%			
			%			
			%			%-----------------highlight features for generating syn data------------------%
			%			\addplot[only marks, mark=o, mark options={},  mark size=7.5pt, draw=black, mark options={solid, densely dotted, line width = 0.8pt, black,rotate=90}] table[row sep=crcr]{%
				%				4.288	-19.93\\
				%				4.288	9.938\\
				%				-9.3741   -9.9257\\
				%			};
			%			\node[black,font=\small,rotate=0] at (6.8, 9.938) {$2$};
			%			\node[black,font=\small,rotate=0] at (6.8, -19.93) {$3$};
			%			\node[black,font=\small,rotate=0] at (-6.8, -9.9257) {$1$};
			%			
			
		\end{pgfonlayer}
		
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/synResultPA1fig3.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor2}{rgb}{0.00000,0.38431,0.60784}%{0.72941,0.04706,0.18431}%
\definecolor{mycolor3}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.52549,0.12157,0.25490}%
%
\definecolor{mycolor3x}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor2x}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor1x}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor4x}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor5x}{rgb}{0.52549,0.12157,0.25490}%






\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize ,line cap = round, line join = round]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt,line cap = round, line join = round,];
	\tikzstyle{trueWallLinefont} = [draw=gray!90, line width=2.5pt, opacity=0.8,line cap = round, line join = round,];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1,line cap = round, line join = round,];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6,line cap = round, line join = round,];
	\tikzstyle{estPathfont} = [draw=blue, dashed, line width = 1.2mm, opacity=0.6,line cap = round, line join = round,];
	\centering
	\begin{axis}[
		width=0.32\textwidth,
		%height=0.2\textwidth,		% [BD]
		line cap = round,				% [BD]
		line join = round, 				% [BD]
		scale only axis,
		xmin=-1.8,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		axis equal image,				% [BD]
		%xtick style={draw=none}, % [BD]
		%ytick style={draw=none}, % [BD]
		ylabel={$ y $ (\SI{}{\metre})},				% [BD]
		xlabel={$ x $ (\SI{}{\metre})},				% [BD]
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm,yshift = -1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left, at={(1.04,-0.14)}, fill=none, font=\scriptsize},
		%view={0}{90},
		%		hide axis,
		%		colormap/greenyellow,
		%		colormap = {whiteblack}{color(0cm)=(black!30);color(1cm)=(black)},
		%		colormap = {whiteblack}{color(0cm)=(red!90);color(0.5cm)=(black!70!red);color(1cm)=(black!70)},
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!30!yellow);color(1cm)=(red!99)},
		% colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in (dB)},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			%			yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]
		
	%---------------------start plot-------------------------%
	
	
	
	
	\begin{pgfonlayer}{foreground layer}
		% estimated agent track until current step
		\addplot [draw=cyan!90, line width=1pt, forget plot,line cap = round, line join = round] table{figures/data/estAgentTrack_step18.dat};
		\addplot [draw=cyan!90,draw opacity=0.2, line width=0.5pt, forget plot,line cap = round, line join = round] table{figures/data/estAgentTrack_step307.dat};
		%\label{subfig:estAgentTraj}
		
		% true agent track over all steps 
		\addplot [draw=black, densely dotted, line width=0.5pt, forget plot,line cap = round, line join = round] table{figures/data/trueAgentTrack.dat};
		%\label{subfig:trueAgentTraj}
		
		% true surfaces
		\pgfplotsforeachungrouped \n in {1,...,5}
		{\addplot[trueWallLinefont, forget plot,line cap = round, line join = round] table{figures/data/trueWalls000\n.dat};
		}
		% estimated surfaces
		\pgfplotsforeachungrouped \n in {1,...,5}
		{\addplot[estWallLinefont, forget plot,line cap = round, line join = round] table{figures/data/estWalls_step18_000\n.dat};
		}
		
		% true PA1
		\node (PA1center) at (axis cs: -0.5, 6) {}; 
		
		% estimated propagation paths
		\pgfplotsforeachungrouped \n in {1,...,10}
		{ \addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7,line cap = round, line join = round] table [x={A}, y={B}] {figures/data/estPaths_PA1_step18_\n.dat};
		}

		\pgfplotsforeachungrouped \n in {1,...,10}
		{\addplot[truePathfont, forget plot] table{figures/data/truePaths_PA1_step18_\n.dat};
		}
		
		% annotation showing step number
	\node[black, font=\scriptsize,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at (axis cs:3.7,6.6) {$\scriptscriptstyle n=18$};
		\node (PA2center) at (axis cs: 4.2, 1.3) {}; 
		\node[black, font=\tiny,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at ([xshift=0.12cm,yshift=0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};
		\node[black, font=\tiny,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at ([xshift=-0mm,yshift=4mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
		\input{./figures/Journal_arrays_only}
		\input{./figures/Journal_array_agent_18}
		
	% 1 - A:
	\node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs: 0, 7.5470) {\adjustbox{max width=0.65em}{$\scriptstyle1$}};

	% 2 - B:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs: 4.9520, 0) {\adjustbox{max width=0.65em}{$\scriptstyle2$}};

	% 3 - C:
	 \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs: 0, -1) {\adjustbox{max width=0.65em}{$\scriptstyle3$}};

	% 4 - D:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEviolett,
          text=white] at (axis cs: -1.305, 0) {\adjustbox{max width=0.65em}{$\scriptstyle4$}};

	% 5 - E:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEyellow,
          text=white] at (axis cs: 1.75, 3.5) {\adjustbox{max width=0.65em}{$\scriptstyle5$}};

	\end{pgfonlayer}
	\end{axis}
\end{tikzpicture}




==> figures/results/synResultPA2fig1.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt];
	\tikzstyle{trueWallLinefont} = [draw=gray!90, line width=2.5pt, opacity=0.8];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6];
	\tikzstyle{estPathfont} = [draw=blue, line width = 1.2mm, opacity=0.9];
	\centering
	\begin{axis}[
		width=0.22\textwidth,
		height=0.2\textwidth,
		scale only axis,
		xmin=-1.8,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		xtick style={draw=none},
		ytick style={draw=none},
		% ylabel={$ y $ [m]},
		% xlabel={$ x $ [m]},
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left, at={(1.04,-0.14)}, fill=none, font=\scriptsize},
		% view={0}{90},
		% hide axis,
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!30!yellow);color(1cm)=(red!99)},
		% colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in [dB]},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			% yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]
	
		% notation showing step number
		\node[black, font=\scriptsize] at (axis cs:-0.1,0) {step $=18$};
	
		\begin{pgfonlayer}{foreground layer}
			% estimated agent track until current step
			\addplot [draw=cyan!90, line width=1pt, forget plot] table{figures/data/estAgentTrack_step18.dat};
			
			% true agent track over all steps 
			\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/data/trueAgentTrack.dat};

			% true surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[trueWallLinefont, forget plot] table{figures/data/trueWalls000\n.dat};
			}
			% estimated surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[estWallLinefont, forget plot] table{figures/data/estWalls_step18_000\n.dat};
			}

			% true PA1
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA1center) at (axis cs: -0.5, 6) {}; 
			%\label{subfigLabel:truePAposition}
			\node[black, font=\tiny] at ([xshift=-0mm,yshift=-3mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
			% true PA2
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA2center) at (axis cs: 4.2, 1.3) {}; 
			\node[black, font=\tiny] at ([xshift=0.12cm,yshift=-0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};

			% estimated propagation paths
			\pgfplotsforeachungrouped \n in {1,...,5}
			{ \addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA2_step18_\n.dat};
			}
			
			% true visible paths at current step
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[truePathfont, forget plot] table{figures/data/truePaths_PA2_step18_\n.dat};
			}
		
			% estimated agent position at current step with orientation
			\node[regular polygon, regular polygon sides=3, draw=cyan, line width = 0.9pt, shape border rotate=180, fill=white,fill opacity=1 ,scale=0.3](AgentCenter) at (axis cs: 1.48, 6.83) {}; 
			
	
		\end{pgfonlayer}
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/synResultPA2fig2.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt];
	\tikzstyle{trueWallLinefont} = [draw, dashed, line width = 0.2mm, opacity=0.8];
	\tikzstyle{estWallLinefont} = [draw=blue, line width = 0.7mm, opacity=0.6];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6];
	\tikzstyle{estPathfont} = [draw=blue, line width = 1.2mm, opacity=0.6];
	\centering
	\begin{axis}[
		width=0.2\textwidth,
		height=0.2\textwidth,
		scale only axis,
		xmin=-2,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		xtick style={draw=none},
		ytick style={draw=none},
%		ylabel={$ y $ [m]},
		xlabel={$ x $ [m]},
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.2cm},legend cell align=left, at={(1.04,-0.14)}, fill=none, font=\scriptsize},
		view={0}{90},
		%		hide axis,
		%		colormap/greenyellow,
		%		colormap = {whiteblack}{color(0cm)=(black!30);color(1cm)=(black)},
		%		colormap = {whiteblack}{color(0cm)=(red!90);color(0.5cm)=(black!70!red);color(1cm)=(black!70)},
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!70!yellow);color(1cm)=(red!99)},
%		colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in [dB]},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			%			yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]
		
		
		
		%		%---------------creat legend-------------------------%
		%		\addlegendimage{color=black, line width=0.5pt, only marks, mark=square, mark size=3pt, mark options={solid, black}} \addlegendentry{\hspace{1mm}true VA positions} 
		%		\addlegendimage{color=black, line width=0.5pt, only marks, mark=o, mark size=3pt, mark options={solid, black}} \addlegendentry{\hspace{1mm}true metallic pillar positions} 
		%		
		%		\addlegendimage{scatter,color=black!40!red, only marks, mark size=3.3pt, scatter/use mapped color={draw opacity=0,fill=red, fill opacity=0.75} }
		%		\addlegendentry{\hspace{1mm}est. MF positions} 
		%		%		
		%		
		%		\addlegendimage{draw=black, densely dashed, line width=0.5pt}\addlegendentry{\hspace{1mm}true agent positions} 
		%		\addlegendimage{color=red, line width=0.5pt}\addlegendentry{\hspace{1mm}est. agent positions} 
		%		\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=triangle, mark size=4pt, mark options={solid, cyan,rotate=90}} \addlegendentry{\hspace{1mm}est. agent position at $n = 50$} 
		%		%\addlegendimage{empty legend}
		
		
		
		\begin{pgfonlayer}{foreground layer}
			
		\end{pgfonlayer}	
		
		\begin{pgfonlayer}{foreground layer}
			%			%--------------agent trajectory--------------%
			\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/data/trueAgentTrack.dat};
			\label{subfig:agentTraj}
			%			
			%\addplot [draw=black, densely dotted, line width=0.5pt, forget plot] table{figures/datFiles/gtAgentTrack.dat};
			%\node[black, font=\tiny] at (axis cs:2.4,6.82) {start};
			%\node[black, font=\tiny] at (axis cs:2.25, 0.65) {end};
			%			\node[black,font=\tiny,rotate=0] at (0.9, 0.0785) {$\V{p}_{0}$};
			%			
			%-----------------plot sqrt CRLB----------------------%
			
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[estWallLinefont, forget plot] table{figures/data/estWalls000\n.dat};
			}
			
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[trueWallLinefont, forget plot] table{figures/data/trueWalls000\n.dat};
			}
			
			% true paths to PA1
			\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45] (PA2center) at (axis cs: 4.2, 1.3) {}; 
			\label{subfigLabel:principle_PA2}
			\node[black, font=\tiny] at ([xshift=0.12cm,yshift=-0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};
			
			
			
			
			%	\begin{pgfonlayer}{veryTop layer} % !!!! 
				%		\addplot3[densely dotted, line width=1.3pt, forget plot] table {figures/results/estPaths_PA1_step45_0001.dat};
				%	\end{pgfonlayer}
			\pgfplotsforeachungrouped \n in {1,...,9}
			{ %\addplot[truePathfont, forget plot] table{figures/results/estPaths_PA1_step15_000\n.dat};
				\addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA1_step15_000\n.dat};
			}
			\pgfplotsforeachungrouped \n in {10}a
			{\addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7] table [x={A}, y={B}] {figures/data/estPaths_PA1_step15_00\n.dat};
			}
			
			\pgfplotsforeachungrouped \n in {1,...,7}
			{\addplot[truePathfont, forget plot] table{figures/data/truePaths_PA1_step15_000\n.dat};
			}
			
			% \addplot [mesh, point meta=\thisrow{C}, ultra thick, opacity=0.5] table [x={A}, y={B}] {figures/results/estPaths_PA1_step15_0001.dat};
			%-----------------------------------------------------%
			%			
			%			%------------------------ VAs ------------------------%
			%			\addplot[only marks, mark=square, mark options={},  mark size=3pt, draw=black] table{figures/trueVAs.dat};
			%			
			%			%-------------------- true point scatterers -----------------------%
			%			\addplot[only marks, mark=o, mark options={},  mark size=2.8pt, draw=black] table{figures/truePointScatterers.dat};
			%			
			%			%----------------------current agent position----------------------%
			%			\node[regular polygon,regular polygon sides=3, draw=cyan, line width = 1.2pt, shape border rotate=-30, fill=white,fill opacity=1 ,scale=0.5] (agentCenter) at (-5.25, 0.065) {}; 
			%			%		-6.61, 0.082
			%			
			%			
			%			%-------------------------estimated agent track----------------------%
			%			\addplot [color=red, line width=0.5pt, forget plot] table{figures/estimatedTrack.dat};
			%			
			%			
			%			%---------------------high light windows---------------------------%
			%			\node[mycolor1,font=\small,rotate=0] at (-26, -15.5) {window};
			%			
			%			
			%			%-----------------highlight features for generating syn data------------------%
			%			\addplot[only marks, mark=o, mark options={},  mark size=7.5pt, draw=black, mark options={solid, densely dotted, line width = 0.8pt, black,rotate=90}] table[row sep=crcr]{%
				%				4.288	-19.93\\
				%				4.288	9.938\\
				%				-9.3741   -9.9257\\
				%			};
			%			\node[black,font=\small,rotate=0] at (6.8, 9.938) {$2$};
			%			\node[black,font=\small,rotate=0] at (6.8, -19.93) {$3$};
			%			\node[black,font=\small,rotate=0] at (-6.8, -9.9257) {$1$};
			%			
			
		\end{pgfonlayer}
		
		
		
	\end{axis}
	
	
\end{tikzpicture}




==> figures/results/synResultPA2fig3.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{amberSAE}{rgb}{1,0.49,0}

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfdeclarelayer{veryTop layer}
\pgfsetlayers{background layer,main,foreground layer,veryTop layer}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor2}{rgb}{0.00000,0.38431,0.60784}%{0.72941,0.04706,0.18431}%
\definecolor{mycolor3}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.52549,0.12157,0.25490}%
%
\definecolor{mycolor3x}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor2x}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor1x}{rgb}{0.88235,0.63922,0.00000}%
\definecolor{mycolor4x}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor5x}{rgb}{0.52549,0.12157,0.25490}%


\begin{tikzpicture}
	\tikzstyle{TextNode}=[text=black,font=\normalsize];
	\tikzstyle{every node}=[font=\normalsize,,line cap = round, line join = round]
	\tikzstyle{Line} = [draw=black, dashed, line width=0.4pt,line cap = round, line join = round,];
	\tikzstyle{trueWallLinefont} = [draw=gray!90, line width=2.5pt, opacity=0.8,line cap = round, line join = round,];
	\tikzstyle{estWallLinefont} = [draw=blue, dashdotted, line width = 0.25mm, opacity=1,line cap = round, line join = round,];
	\tikzstyle{truePathfont} = [draw=black, dashed, line width = 0.1mm, opacity=0.6,line cap = round, line join = round,];
	\tikzstyle{estPathfont} = [draw=blue, line width = 1.2mm, opacity=0.6,line cap = round, line join = round,];
	\centering
	\begin{axis}[
		width=0.32\textwidth,
		%height=0.2\textwidth,		% [BD]
		line cap = round,				% [BD]
		line join = round, 				% [BD]
		scale only axis,
		%xmin=-1.8,
		xmin=-1.8,
		xmax=5.5,
		ymin=-1.5, % -55
		ymax=8, % 43
		axis equal image,				% [BD]
		%xtick style={draw=none}, % [BD]
		%ytick style={draw=none}, % [BD]
%		ylabel={$ y $ (m)},				% [BD]
		xlabel={$ x $ (\SI{}{\metre})},				% [BD]
		xtick={0, 2, 4},
		every axis x label/.style=
		{at={(ticklabel cs:0.53)},anchor=near ticklabel, outer sep=-1.5mm},
		every axis y label/.style= {at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-1mm},
		legend style={legend columns=3,/tikz/every even column/.append style={column sep=0.34cm},legend cell align=left, at={(0.01,0.5)}, anchor=south, fill=none, font=\scriptsize,xshift=-1mm},
		legend to name = legendFig_synResultPAs,
		% view={0}{90},
		% hide axis,
		colormap = {whiteblack}{color(0cm)=(yellow!50);color(0.5cm)=(red!30!yellow);color(1cm)=(red!99)},
		% colorbar,
		point meta min=8,
		point meta max=30,
		colorbar style={
			at={(1.05,1)}, % edit colorbarposition
			ylabel={SNR in (dB)},	
			width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},
			ytick={8, 30},
			% yticklabels={PS, VA},
			every axis y label/.style=
			{at={(ticklabel cs:0.5)},rotate=90, anchor=near ticklabel, outer sep=-5mm},
		},
		]

		%---------------creat legend-------------------------%
		\addlegendimage{draw=gray!90, line width=2.5pt, opacity=0.8}\addlegendentry{\hspace{1mm}true surface}\label{pgf:true-surface}
		\addlegendimage{draw=blue, dashdotted, line width = 0.4mm, opacity=1}\addlegendentry{\hspace{1mm}est. surface}\label{pgf:est-surface}
		%\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=square, mark size=3pt, mark options={solid, cyan,rotate=0}} \addlegendentry{\hspace{1mm}PA position} 
		 
		\addlegendimage{draw=black, densely dotted, line width=0.8pt}\addlegendentry{\hspace{1mm}true agent track}\label{pgf:true-agent}
		\addlegendimage{draw=cyan, line width=2pt, opacity=0.7}\addlegendentry{\hspace{1mm}est. agent track} \label{pgf:est-agent}
		%\addlegendimage{color=cyan, line width=0.9pt, only marks, mark=triangle, mark size=3.5pt, mark options={solid, cyan,rotate=0}} %\addlegendentry{\hspace{1mm}est. agent position} 
		
		\addlegendimage{draw=black, dashed, line width = 0.3mm, opacity=0.9}\addlegendentry{\hspace{1mm}true paths}\label{pgf:true-paths}
		\addlegendimage{draw=red!60!yellow, line width=2pt, opacity=0.7}\addlegendentry{\hspace{1mm}est. paths}\label{pgf:est-paths}
		
		
		%\addlegendimage{empty legend}
		

		
		\begin{pgfonlayer}{foreground layer}
			% estimated agent track until current step
			\addplot [draw=cyan!90, line width=1pt, forget plot,line cap = round, line join = round] table{figures/data/estAgentTrack_step18.dat};
			\addplot [draw=cyan!90,draw opacity=0.2, line width=0.5pt, forget plot,line cap = round, line join = round] table{figures/data/estAgentTrack_step307.dat};
			
			% true agent track over all steps 
			\addplot [draw=black, densely dotted, line width=0.5pt, forget plot,line cap = round, line join = round] table{figures/data/trueAgentTrack.dat};
			

			
			% true surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[trueWallLinefont, forget plot,line cap = round, line join = round] table{figures/data/trueWalls000\n.dat};
			}
			% estimated surfaces
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[estWallLinefont, forget plot,line cap = round, line join = round] table{figures/data/estWalls_step18_000\n.dat};
			}
			
			% true PA1
			%\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45,line cap = round, line join = round] (PA1center) at (axis cs: -0.5, 6) {}; 
			\node (PA1center) at (axis cs: -0.5, 6) {}; 
			%\label{subfigLabel:truePAposition}
			%\node[black, font=\tiny] at ([xshift=-0mm,yshift=4mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
			% true PA2
			%\node[regular polygon,regular polygon sides=4, draw=cyan, line width = 1pt, shape border rotate=0, fill=white,fill opacity=1 ,scale=0.45,line cap = round, line join = round] (PA2center) at (axis cs: 4.2, 1.3) {}; 
			\node (PA2center) at (axis cs: 4.2, 1.3) {}; 
			%\node[black, font=\tiny] at ([xshift=0.12cm,yshift=0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};
				
			% estimated propagation paths
			\pgfplotsforeachungrouped \n in {1,...,5}
			{ \addplot [mesh, point meta=\thisrow{C}, line width=1pt, opacity=0.7,line cap = round, line join = round] table [x={A}, y={B}] {figures/data/estPaths_PA2_step18_\n.dat};
			}
			
			% true visible paths at current step
			\pgfplotsforeachungrouped \n in {1,...,5}
			{\addplot[truePathfont, forget plot,line cap = round, line join = round] table{figures/data/truePaths_PA2_step18_\n.dat};
			}
			
			% estimated agent position at current step with orientation
			%\node[regular polygon, regular polygon sides=3, draw=cyan, line width = 0.9pt, shape border rotate=-4, fill=white,fill opacity=1 ,scale=0.3](AgentCenter) at (axis cs: 1.96, 0.72) {}; 
			%\node(AgentCenter) at (axis cs: 1.96, 0.72) {}; 
			
			\node(AgentCenter) at (axis cs: 1.22, 6.81) {}; 
			\node[above,align=center,black, font=\tiny] at ([xshift=-0.8mm,yshift=0mm]AgentCenter) {$ \pos{n} $};
					% annotation showing step number
		\node[black, font=\scriptsize,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at (axis cs:3.7,6.6) {$\scriptscriptstyle n=18$};
					\node[black, font=\tiny,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at ([xshift=0.12cm,yshift=0.37cm]PA2center) {$ \V{p}_{\mathrm{pa}}^{(2)} $};
		\node[black, font=\tiny,fill=white,opacity=0.75,inner sep=0.2mm, rounded corners=0.5mm] at ([xshift=-0mm,yshift=4mm]PA1center) {$ \V{p}_{\mathrm{pa}}^{(1)} $};
						\input{./figures/Journal_arrays_only}
						\input{./figures/Journal_array_agent_18}
						
						
% 1 - A:
	\node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs: 0, 7.5470) {\adjustbox{max width=0.65em}{$\scriptstyle1$}};

	% 2 - B:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs: 4.9520, 0) {\adjustbox{max width=0.65em}{$\scriptstyle2$}};

	% 3 - C:
	 \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs: 0, -1) {\adjustbox{max width=0.65em}{$\scriptstyle3$}};

	% 4 - D:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEviolett,
          text=white] at (axis cs: -1.305, 0) {\adjustbox{max width=0.65em}{$\scriptstyle4$}};

	% 5 - E:
    \node[rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEyellow,
          text=white] at (axis cs: 1.75, 3.5) {\adjustbox{max width=0.65em}{$\scriptstyle5$}};
          
          
						
	\addplot [color=black, only marks, mark=*, mark options={solid, IEEEblue},  mark size=1pt, forget plot]
	 	 table[row sep=crcr]{%
		0	0\\
		};
	\node[below, inner sep=0]
		at (axis cs:0,-0.15) {$\scriptstyle\bm{0}$};
		
\addplot[-stealth, color=black, line width=0.601pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
0.15	0\\
0.8	0\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:-0.2,0.8) {$\scriptstyle y$};

\addplot[-stealth, color=black, line width=0.601pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
  table[row sep=crcr]{%
0	0.15\\
0	0.8\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:0.8,-0.2) {$\scriptstyle x$};
		
		
		
		\end{pgfonlayer}
		
		
	\end{axis}
	
	
\end{tikzpicture}



